A Categorical Reconstruction of Quantum Theory

We reconstruct finite-dimensional quantum theory from categorical principles. That is, we provide properties ensuring that a given physical theory described by a dagger compact category in which one may `discard' objects is equivalent to a generalised finite-dimensional quantum theory over a suitable ring $S$. The principles used resemble those due to Chiribella, D'Ariano and Perinotti. Unlike previous reconstructions, our axioms and proof are fully categorical in nature, in particular not requiring tomography assumptions. Specialising the result to probabilistic theories we obtain either traditional quantum theory with $S$ being the complex numbers, or that over real Hilbert spaces with $S$ being the reals.

==> figures/CP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0.25) {$f$};
		\node [style=label] (1) at (-0.75, -1.5) {$A$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=map] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (7) at (2.25, -1.5) {$A$};
		\node [style=label] (8) at (0.75, -0) {$=$};
		\node [style=label] (9) at (2.75, 1.25) {$C$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=upground] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=label] (16) at (-0.25, 1.25) {$B$};
		\node [style=map] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=label] (22) at (-5, 2.5) {$A$};
		\node [style=map] (23) at (-5, -0.5) {$g$};
		\node [style=label] (24) at (-5, -2.25) {$A$};
		\node [style=none] (25) at (-5, -1.75) {};
		\node [style=label] (26) at (-8, 2.5) {$A$};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, -0) {$\iff$};
		\node [style=none] (29) at (-8, -1.75) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (31) at (-8, -2.25) {$A$};
		\node [style=label] (32) at (-6.5, -0) {$=$};
		\node [style=mapdag] (33) at (-8, 1) {$f$};
		\node [style=mapdag] (34) at (-5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -0.5) {$A$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=label] (10) at (-0.5, -0.5) {$A$};
		\node [style=none] (11) at (0.5, -0) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=upground] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=label] (16) at (-3, -0.5) {$A$};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.75) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (4.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.00] (8.center) to (9.center);
		\draw [style={arrow=.5}] (4.center) to (2.center);
		\draw [style={arrow=.5}] (3.center) to (6.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (12.center) to (2.center);
		\draw [style=none] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=map] (4) at (1, -0) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$f$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=map] (4) at (1, -0) {$g$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=label] (6) at (0.75, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-0.75, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1, -0) {$g$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=label] (19) at (1.5, 1.75) {$B$};
		\node [style=label] (20) at (-1.5, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-smaller3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=map] (4) at (1.25, -0) {$\! \! \! \langle f, g \rangle\! \! \! $};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=label] (6) at (1, -1.75) {$A$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (-1, -1.75) {$A$};
		\node [style=mapconj] (12) at (-1.25, -0) {$\! \! \! \langle f, g \rangle \! \! \!$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=label] (19) at (1.75, 1.75) {$B$};
		\node [style=label] (20) at (-1.75, 1.75) {$B$};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=label] (23) at (0, 1.75) {$C \biprod D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none] (13.center) to (1.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style={arrow=.5}] (16.center) to (18.center);
		\draw [style={arrow=.5}] (17.center) to (15.center);
		\draw [style=none] (21.center) to (7.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=none] (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map-wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=map] (4) at (1.5, -0) {$\langle f, g \rangle$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=label] (6) at (1, -2) {$A$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=label] (8) at (0, 2) {$C \oplus D$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=label] (17) at (-1, -2) {$A$};
		\node [style=mapconj] (18) at (-1.25, -0) {$\langle f, g \rangle$};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1.75, 2) {};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=label] (27) at (1.75, 2.5) {$B$};
		\node [style=label] (28) at (-1.75, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (7.center);
		\draw [style=none] (20.center) to (9.center);
		\draw [style=none] (21.center) to (1.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style={arrow=.5}] (24.center) to (26.center);
		\draw [style={arrow=.5}] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=map] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=map] (4) at (1, -0.25) {$g$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2.25) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$D$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2.25) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$g$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 2.25) {$B$};
		\node [style=label] (26) at (-1.5, 2.25) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapfla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=map] (4) at (1, 1) {$f$};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=label] (6) at (0.75, -1) {$A$};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=label] (8) at (0, 3) {$C$};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (0, 2.75) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=label] (17) at (-0.75, -1) {$A$};
		\node [style=mapconj] (18) at (-1, 1) {$f$};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (1.5, 3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=label] (27) at (1.5, 3.5) {$B$};
		\node [style=label] (28) at (-1.5, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (7.center);
		\draw [style=none] (20.center) to (9.center);
		\draw [style=none] (21.center) to (1.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style={arrow=.5}] (24.center) to (26.center);
		\draw [style={arrow=.5}] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=map] (3) at (0.75, 0.25) {$f$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$f$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapsmall2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=map] (3) at (0.75, 0.25) {$g$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$g$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-mapsmallC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=map] (3) at (0.75, 0.25) {$f$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=mapconj] (8) at (-1, 0.25) {$f$};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=label] (14) at (0, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (12.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (0.center) to (13.center);
		\draw [style={arrow=.5}, bend right=90, looseness=1.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DBL-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=label] (2) at (-0.5, -1.5) {$A$};
		\node [style=label] (3) at (-0.5, 1.5) {$B$};
		\node [style=label] (4) at (1.25, -1.5) {$A$};
		\node [style=label] (5) at (1.25, 1.5) {$B$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=map] (8) at (1.25, -0) {$f$};
		\node [style=mapconj] (9) at (-0.5, -0) {$f$};
		\node [style=label] (10) at (-4.75, -1.5) {$A$};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=label] (12) at (-4.75, 1.5) {$B$};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=map] (14) at (-4.75, -0) {$\Dbl{f}$};
		\node [style=none] (15) at (-2.75, -0) {$:=$};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (13.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (16.center);
		\draw [style={arrow=.5}] (19.center) to (18.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/DBL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=label] (2) at (-0.5, -1.5) {$A$};
		\node [style=label] (3) at (-0.5, 1.5) {$B$};
		\node [style=label] (4) at (1.25, -1.5) {$A$};
		\node [style=label] (5) at (1.25, 1.5) {$B$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=map] (8) at (1.25, -0) {$f$};
		\node [style=mapconj] (9) at (-0.5, -0) {$f$};
		\node [style=label] (10) at (-4.75, -1.5) {$A$};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=label] (12) at (-4.75, 1.5) {$B$};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=map] (14) at (-4.75, -0) {$f$};
		\node [style=none] (15) at (-2.75, -0) {$\mapsto$};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (13.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (16.center);
		\draw [style={arrow=.5}] (19.center) to (18.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dbl-argument-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=map] (1) at (-3.5, -1.25) {$f$};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4, -0) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-4, -0) {};
		\node [style=none] (7) at (-4.5, -2) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-11.25, 0.25) {};
		\node [style=mapconj] (10) at (-12.75, -0) {$\! f \! $};
		\node [style=none] (11) at (-12.75, 0.25) {};
		\node [style=none] (12) at (-12.75, -1.5) {};
		\node [style=none] (13) at (-11.25, 1.75) {};
		\node [style=none] (14) at (-12.75, 1.75) {};
		\node [style=map] (15) at (-11.25, -0) {$ \! f \! $};
		\node [style=none] (16) at (-11.25, -0.25) {};
		\node [style=none] (17) at (-12.75, -0.25) {};
		\node [style=none] (18) at (-11.25, -1.5) {};
		\node [style=none] (19) at (-10, -0) {$=$};
		\node [style=none] (20) at (-7.25, 0.25) {};
		\node [style=none] (21) at (-8.75, -0.25) {};
		\node [style=none] (22) at (-8.75, -1.5) {};
		\node [style=map] (23) at (-7.25, -0) {$\! g \!$};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=mapconj] (25) at (-8.75, -0) {$\! g \! $};
		\node [style=none] (26) at (-7.25, -1.5) {};
		\node [style=none] (27) at (-8.75, 1.75) {};
		\node [style=none] (28) at (-5.75, -0) {$\iff$};
		\node [style=mapdag] (29) at (-3.5, 1.5) {$f$};
		\node [style=none] (30) at (-4, 0.25) {};
		\node [style=none] (31) at (-4.5, 2.25) {};
		\node [style=none] (32) at (-3.5, 0.75) {};
		\node [style=none] (33) at (-3.5, 0.75) {};
		\node [style=none] (34) at (-4, 0.25) {};
		\node [style=none] (35) at (-4.5, 0.75) {};
		\node [style=none] (36) at (-3.5, 0.75) {};
		\node [style=none] (37) at (-2.5, -0) {$=$};
		\node [style=none] (38) at (1, -0) {$\iff$};
		\node [style=scalar] (39) at (6.25, 1.75) {$u$};
		\node [style=none] (40) at (-8.75, 0.25) {};
		\node [style=none] (41) at (-7.25, -0.25) {};
		\node [style=none] (42) at (-3.5, 1.75) {};
		\node [style=none] (43) at (-3.5, 2.25) {};
		\node [style=none] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-0.5, 0.75) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=mapdag] (47) at (-0.5, 1.5) {$g$};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (-1, 0.25) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-1, -0) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=none] (54) at (-1, -0) {};
		\node [style=none] (55) at (-1.5, -0.5) {};
		\node [style=none] (56) at (-0.5, -0.5) {};
		\node [style=map] (57) at (-0.5, -1.25) {$g$};
		\node [style=none] (58) at (-0.5, 1.75) {};
		\node [style=none] (59) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-1, 0.25) {};
		\node [style=none] (61) at (-0.5, -2) {};
		\node [style=none] (62) at (-1.5, 2.25) {};
		\node [style=none] (63) at (-0.5, -1.5) {};
		\node [style=none] (64) at (-1.5, 0.75) {};
		\node [style=none] (65) at (3.25, -0) {};
		\node [style=none] (66) at (6.75, -0) {};
		\node [style=none] (67) at (5.75, 0.5) {};
		\node [style=map] (68) at (6.75, -0.25) {$g$};
		\node [style=none] (69) at (2.25, -1) {};
		\node [style=none] (70) at (6.75, 0.5) {};
		\node [style=none] (71) at (6.75, -1) {};
		\node [style=none] (72) at (6.75, -0.5) {};
		\node [style=none] (73) at (6.25, 1) {};
		\node [style=none] (74) at (2.75, 1) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (76) at (2.25, 0.5) {};
		\node [style=none] (77) at (3.25, 0.5) {};
		\node [style=none] (78) at (2.75, 1) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (5.75, -1) {};
		\node [style=map] (81) at (3.25, -0.25) {$f$};
		\node [style=none] (82) at (4.75, -0) {$=$};
		\node [style=none] (83) at (6.25, 1) {};
		\node [style=none] (84) at (3.25, -1) {};
		\node [style=none] (85) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (2.center) to (4.center);
		\draw [style=none, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (35.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.00] (33.center) to (34.center);
		\draw [style={arrow=.5}] (18.center) to (15);
		\draw [style={arrow=.5}] (9.center) to (13.center);
		\draw [style={arrow=.5}] (20.center) to (24.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style={arrow=.5}] (14.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (12.center);
		\draw [style={arrow=.5}] (26.center) to (23);
		\draw [style={arrow=.5}] (27.center) to (40.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style={arrow=.5}] (31.center) to (35.center);
		\draw [style={arrow=.5}] (2.center) to (7.center);
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (32.center) to (29);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (52.center);
		\draw [style=none, bend right=45, looseness=1.00] (53.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.00] (64.center) to (50.center);
		\draw [style=none, bend left=45, looseness=1.00] (51.center) to (60.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style={arrow=.5}] (62.center) to (64.center);
		\draw [style={arrow=.5}] (55.center) to (49.center);
		\draw [style=none] (61.center) to (57);
		\draw [style=none] (46.center) to (56.center);
		\draw [style=none] (59.center) to (47);
		\draw [style=none, bend left=45, looseness=1.00] (76.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.00] (77.center) to (78.center);
		\draw [style={arrow=.5}] (76.center) to (69.center);
		\draw [style=none] (84.center) to (81);
		\draw [style=none] (65.center) to (79.center);
		\draw [style=none, bend left=45, looseness=1.00] (67.center) to (73.center);
		\draw [style=none, bend right=45, looseness=1.00] (75.center) to (83.center);
		\draw [style={arrow=.5}] (67.center) to (80.center);
		\draw [style=none] (71.center) to (68);
		\draw [style=none] (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dbl-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.75) {};
		\node [style=map] (1) at (-6, -1) {$f$};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-6.5, 0.25) {};
		\node [style=none] (7) at (-7, -1.75) {};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-13.75, 0.5) {};
		\node [style=mapconj] (10) at (-15.25, 0.25) {$\! f \! $};
		\node [style=none] (11) at (-15.25, 0.5) {};
		\node [style=none] (12) at (-15.25, -1.25) {};
		\node [style=none] (13) at (-13.75, 2) {};
		\node [style=none] (14) at (-15.25, 2) {};
		\node [style=map] (15) at (-13.75, 0.25) {$ \! f \! $};
		\node [style=none] (16) at (-13.75, -0) {};
		\node [style=none] (17) at (-15.25, -0) {};
		\node [style=none] (18) at (-13.75, -1.25) {};
		\node [style=none] (19) at (-12.5, 0.25) {$=$};
		\node [style=none] (20) at (-9.75, 0.5) {};
		\node [style=none] (21) at (-11.25, -0) {};
		\node [style=none] (22) at (-11.25, -1.25) {};
		\node [style=map] (23) at (-9.75, 0.25) {$\! g \!$};
		\node [style=none] (24) at (-9.75, 2) {};
		\node [style=mapconj] (25) at (-11.25, 0.25) {$\! g \! $};
		\node [style=none] (26) at (-9.75, -1.25) {};
		\node [style=none] (27) at (-11.25, 2) {};
		\node [style=none] (28) at (-8.25, 0.25) {$\iff$};
		\node [style=mapdag] (29) at (-6, 1.75) {$f$};
		\node [style=none] (30) at (-6.5, 0.5) {};
		\node [style=none] (31) at (-7, 2.5) {};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, 1) {};
		\node [style=none] (34) at (-6.5, 0.5) {};
		\node [style=none] (35) at (-7, 1) {};
		\node [style=none] (36) at (-6, 1) {};
		\node [style=none] (37) at (-5, 0.25) {$=$};
		\node [style=none] (38) at (-1.5, 0.25) {$\iff$};
		\node [style=scalar] (39) at (3.25, 2) {$u$};
		\node [style=none] (40) at (-11.25, 0.5) {};
		\node [style=none] (41) at (-9.75, -0) {};
		\node [style=none] (42) at (-6, 2) {};
		\node [style=none] (43) at (-6, 2.5) {};
		\node [style=none] (44) at (-6, -1.25) {};
		\node [style=none] (45) at (-3, 1) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=mapdag] (47) at (-3, 1.75) {$g$};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (49) at (-4, -1.75) {};
		\node [style=none] (50) at (-3.5, 0.5) {};
		\node [style=none] (51) at (-3, 1) {};
		\node [style=none] (52) at (-3.5, 0.25) {};
		\node [style=none] (53) at (-3, -0.25) {};
		\node [style=none] (54) at (-3.5, 0.25) {};
		\node [style=none] (55) at (-4, -0.25) {};
		\node [style=none] (56) at (-3, -0.25) {};
		\node [style=map] (57) at (-3, -1) {$g$};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (60) at (-3.5, 0.5) {};
		\node [style=none] (61) at (-3, -1.75) {};
		\node [style=none] (62) at (-4, 2.5) {};
		\node [style=none] (63) at (-3, -1.25) {};
		\node [style=none] (64) at (-4, 1) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=none] (66) at (3.75, 0.25) {};
		\node [style=none] (67) at (2.75, 0.75) {};
		\node [style=map] (68) at (3.75, -0) {$g$};
		\node [style=none] (69) at (-0.25, -0.75) {};
		\node [style=none] (70) at (3.75, 0.75) {};
		\node [style=none] (71) at (3.75, -0.75) {};
		\node [style=none] (72) at (3.75, -0.25) {};
		\node [style=none] (73) at (3.25, 1.25) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (-0.25, 0.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (0.25, 1.25) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (2.75, -0.75) {};
		\node [style=map] (81) at (0.75, -0) {$f$};
		\node [style=none] (82) at (1.75, 0.25) {$=$};
		\node [style=none] (83) at (3.25, 1.25) {};
		\node [style=none] (84) at (0.75, -0.75) {};
		\node [style=none] (85) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (2.center) to (4.center);
		\draw [style=none, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (35.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.00] (33.center) to (34.center);
		\draw [style={arrow=.5}] (18.center) to (15);
		\draw [style={arrow=.5}] (9.center) to (13.center);
		\draw [style={arrow=.5}] (20.center) to (24.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style={arrow=.5}] (14.center) to (11.center);
		\draw [style={arrow=.5}] (17.center) to (12.center);
		\draw [style={arrow=.5}] (26.center) to (23);
		\draw [style={arrow=.5}] (27.center) to (40.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style={arrow=.5}] (31.center) to (35.center);
		\draw [style={arrow=.5}] (2.center) to (7.center);
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (32.center) to (29);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (52.center);
		\draw [style=none, bend right=45, looseness=1.00] (53.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.00] (64.center) to (50.center);
		\draw [style=none, bend left=45, looseness=1.00] (51.center) to (60.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style={arrow=.5}] (62.center) to (64.center);
		\draw [style={arrow=.5}] (55.center) to (49.center);
		\draw [style=none] (61.center) to (57);
		\draw [style=none] (46.center) to (56.center);
		\draw [style=none] (59.center) to (47);
		\draw [style=none, bend left=45, looseness=1.00] (76.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.00] (77.center) to (78.center);
		\draw [style={arrow=.5}] (76.center) to (69.center);
		\draw [style=none] (84.center) to (81);
		\draw [style=none] (65.center) to (79.center);
		\draw [style=none, bend left=45, looseness=1.00] (67.center) to (73.center);
		\draw [style=none, bend right=45, looseness=1.00] (75.center) to (83.center);
		\draw [style={arrow=.5}] (67.center) to (80.center);
		\draw [style=none] (71.center) to (68);
		\draw [style=none] (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/EU-CP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0.5) {$f$};
		\node [style=label] (1) at (-0.75, -1.25) {$A$};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (2.25, -0) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=map] (6) at (2.25, 0.5) {$g$};
		\node [style=label] (7) at (2.25, -1.25) {$A$};
		\node [style=label] (8) at (0.75, 0.5) {$=$};
		\node [style=label] (9) at (4.5, 0.5) {$\implies$};
		\node [style=label] (10) at (2.75, 1.5) {$B$};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=upground] (12) at (2.25, 2) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=upground] (15) at (-0.75, 2) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=label] (17) at (-0.25, 1.5) {$B$};
		\node [style=label] (18) at (9, 2.5) {$B$};
		\node [style=map] (19) at (6.25, 0.5) {$f$};
		\node [style=label] (20) at (7.75, 0.5) {$=$};
		\node [style=none] (21) at (6.25, -0) {};
		\node [style=none] (22) at (6.25, -0.75) {};
		\node [style=none] (23) at (9, -1) {};
		\node [style=label] (24) at (9, -1.5) {$A$};
		\node [style=none] (25) at (9, 0.5) {};
		\node [style=none] (26) at (9, -0.5) {};
		\node [style=label] (27) at (6.25, 2.25) {$B$};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=label] (30) at (6.25, -1.25) {$A$};
		\node [style=map] (31) at (9, 1.25) {$U$};
		\node [style=none] (32) at (6.25, 1.75) {};
		\node [style=map] (33) at (9, 0) {$g$};
		\node [style=map] (34) at (-8, -0.25) {$f$};
		\node [style=none] (35) at (-8, -0.75) {};
		\node [style=none] (36) at (-5, -0.75) {};
		\node [style=none] (37) at (-8, 0.25) {};
		\node [style=none] (38) at (-5, 0.25) {};
		\node [style=label] (39) at (-5, 2.75) {$A$};
		\node [style=map] (40) at (-5, -0.25) {$g$};
		\node [style=label] (41) at (-5, -2) {$A$};
		\node [style=none] (42) at (-5, -1.5) {};
		\node [style=label] (43) at (-8, 2.75) {$A$};
		\node [style=none] (44) at (-8, 2.25) {};
		\node [style=label] (45) at (-2.75, 0.5) {$\implies$};
		\node [style=none] (46) at (-8, -1.5) {};
		\node [style=none] (47) at (-5, 2.25) {};
		\node [style=label] (48) at (-8, -2) {$A$};
		\node [style=label] (49) at (-6.5, 0.5) {$=$};
		\node [style=mapdag] (50) at (-8, 1.25) {$f$};
		\node [style=mapdag] (51) at (-5, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (23.center) to (26.center);
		\draw [style=none] (25.center) to (28.center);
		\draw [style=none] (46.center) to (35.center);
		\draw [style=none] (42.center) to (36.center);
		\draw [style=none] (38.center) to (47.center);
		\draw [style=none] (37.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/EU-purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.5) {};
		\node [style=medium map] (1) at (-0.75, 0) {$f$};
		\node [style=label] (2) at (-0.75, -1.75) {$A$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=label] (9) at (-1.5, 1.75) {$B$};
		\node [style=label] (10) at (0.5, 1) {$C$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1.25) {};
		\node [style=label] (13) at (5, 1) {$C$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=medium map] (15) at (3.75, 0) {$g$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=label] (17) at (3, 1.75) {$B$};
		\node [style=label] (18) at (3.75, -1.75) {$A$};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=upground] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=medium map] (23) at (14.75, -0.25) {$g$};
		\node [style=none] (24) at (11, 1.25) {};
		\node [style=medium map] (25) at (10.25, -0) {$f$};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (15.5, 0.25) {};
		\node [style=none] (29) at (10.25, -1.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (14, 1.25) {};
		\node [style=none] (32) at (14.75, -1.25) {};
		\node [style=none] (33) at (15.5, 2.25) {};
		\node [style=none] (34) at (12.5, -0) {$=$};
		\node [style=none] (35) at (14.75, -0.75) {};
		\node [style=none] (36) at (14, 0.25) {};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (7, -0) {$\implies$};
		\node [style=map] (39) at (15.5, 1.25) {$U$};
		\node [style=label] (40) at (10.25, -1.75) {$A$};
		\node [style=label] (41) at (14.75, -1.75) {$A$};
		\node [style=label] (42) at (9.5, 1.75) {$B$};
		\node [style=label] (43) at (11, 1.75) {$C$};
		\node [style=label] (44) at (14, 1.75) {$B$};
		\node [style=label] (45) at (15.5, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (29.center) to (26.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (28.center) to (33.center);
		\draw [style=none] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Sposarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.5, 1.25) {$\psi$};
		\node [style=kpoint conjugate] (1) at (-5.5, 1.25) {$\psi$};
		\node [style=none] (2) at (-1.75, 1.75) {$=$};
		\node [style=kpoint] (3) at (0, 1) {$\psi$};
		\node [style=kpoint adjoint] (4) at (0, 2.5) {$\psi$};
		\node [style=none] (5) at (1.75, 1.75) {$=$};
		\node [style=kpoint] (6) at (3.25, 1) {$\phi$};
		\node [style=kpoint adjoint] (7) at (3.25, 2.5) {$\phi$};
		\node [style=scalar] (8) at (5, 1) {$\ s \ $};
		\node [style=scalar] (9) at (5, 2.5) {$s^\dagger \!$};
		\node [style=none] (10) at (6.25, 1.75) {$=$};
		\node [style=scalar] (11) at (10.5, 1.75) {$\ s \ $};
		\node [style=scalar] (12) at (8.25, 1.75) {$s^\dagger \!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}, bend left=270, looseness=1.75] (0) to (1);
		\draw (3) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trace-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.25) {};
		\node [style=map] (1) at (-2.5, 1.5) {$f$};
		\node [style=none] (2) at (-2.5, 2.25) {};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-4, 2.25) {};
		\node [style=none] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-2.5, 2.25) {};
		\node [style=none] (8) at (-3.25, 3) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=mapdag] (11) at (-2.5, -0.25) {$f$};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=none] (18) at (-0.75, 0.5) {$=$};
		\node [style=mapdag] (19) at (1.25, -0) {$f$};
		\node [style=none] (20) at (1.25, 2.5) {};
		\node [style=map] (21) at (1.25, 1.5) {$f$};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=kpointadj] (29) at (1.25, 2.75) {$\psi$};
		\node [style=kpoint] (30) at (1.25, -1.25) {$\psi$};
		\node [style=none] (31) at (3, 0.5) {$+$};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=mapdag] (34) at (6.5, -0.25) {$f$};
		\node [style=none] (35) at (5.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=map] (37) at (6.5, 1.5) {$f$};
		\node [style=none] (38) at (5.5, -2.25) {};
		\node [style=maptrans] (39) at (4.5, -0.25) {$c$};
		\node [style=none] (40) at (6.5, 2.25) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=mapconj] (42) at (4.5, 1.5) {$c$};
		\node [style=none] (43) at (4.5, 2.25) {};
		\node [style=none] (44) at (6.5, -1.25) {};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=none] (46) at (5.5, 3.25) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (5.5, 3.25) {};
		\node [style=none] (50) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (7.center) to (8.center);
		\draw [style={arrow=.5}] (5.center) to (3.center);
		\draw [style=none] (9.center) to (3.center);
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (13.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=none] (1) to (2.center);
		\draw [style={arrow=.5}] (10.center) to (1);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (21) to (23.center);
		\draw [style={arrow=.5}] (22.center) to (21);
		\draw [style=none, bend left=45, looseness=1.00] (43.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.00] (41.center) to (46.center);
		\draw [style=none] (45.center) to (33.center);
		\draw [style=none] (48.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.00] (36.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.00] (50.center) to (38.center);
		\draw [style=none] (37) to (40.center);
		\draw [style={arrow=.5}] (48.center) to (37);
		\draw [style={arrow=.5}] (43.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/U-function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=label] (4) at (-1.5, 1.75) {$A$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=semilarge dagmap] (8) at (0, -0) {$\ \  \ \ \ U \ \ \ \ \ $};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=label] (11) at (1.5, 1.75) {$C$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=label] (17) at (0, 1.75) {$A$};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=dagpoint] (19) at (-1.5, -1.5) {$0$};
		\node [style=dagpoint] (20) at (0, -1.5) {$0$};
		\node [style=dagpoint] (21) at (1.5, -1.5) {$a$};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (3.25, -0) {$=$};
		\node [style=dagpoint] (26) at (8, -0) {$a$};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (8, 0.25) {};
		\node [style=none] (29) at (6.5, 1.25) {};
		\node [style=none] (30) at (8, 1.25) {};
		\node [style=none] (31) at (6.5, 0.25) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=dagpoint] (33) at (6.5, -0) {$0$};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (8, 0.5) {};
		\node [style=dagpoint] (36) at (5, -0) {$0$};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=label] (38) at (5, 1.75) {$A$};
		\node [style=label] (39) at (8, 1.75) {$C$};
		\node [style=label] (40) at (6.5, 1.75) {$A$};
		\node [style=none] (41) at (15.75, 1.25) {};
		\node [style=none] (42) at (14.25, -0.75) {};
		\node [style=dagpoint] (43) at (17.25, -1.5) {$b$};
		\node [style=none] (44) at (23.75, 1.25) {};
		\node [style=none] (45) at (14.25, 0.5) {};
		\node [style=label] (46) at (23.75, 1.75) {$C$};
		\node [style=none] (47) at (17.25, 0.5) {};
		\node [style=dagpoint] (48) at (15.75, -1.5) {$1$};
		\node [style=none] (49) at (20.75, 1.25) {};
		\node [style=none] (50) at (14.25, -1) {};
		\node [style=none] (51) at (14.25, 1.25) {};
		\node [style=none] (52) at (15.75, 0.5) {};
		\node [style=none] (53) at (22.25, 1.25) {};
		\node [style=none] (54) at (15.75, 0.5) {};
		\node [style=label] (55) at (22.25, 1.75) {$A$};
		\node [style=none] (56) at (14.25, -0.25) {};
		\node [style=dagpoint] (57) at (14.25, -1.5) {$1$};
		\node [style=none] (58) at (19, -0) {$=$};
		\node [style=none] (59) at (22.25, 0.25) {};
		\node [style=none] (60) at (17.25, 1.25) {};
		\node [style=none] (61) at (23.75, 0.5) {};
		\node [style=label] (62) at (14.25, 1.75) {$A$};
		\node [style=dagpoint] (63) at (23.75, -0) {$a$};
		\node [style=none] (64) at (17.25, -1.25) {};
		\node [style=none] (65) at (17.25, -1) {};
		\node [style=label] (66) at (17.25, 1.75) {$C$};
		\node [style=semilarge dagmap] (67) at (15.75, -0) {$\ \  \ \ \ U \ \ \ \ \ $};
		\node [style=none] (68) at (14.25, 0.5) {};
		\node [style=none] (69) at (15.75, -0.75) {};
		\node [style=none] (70) at (15.75, 1.25) {};
		\node [style=none] (71) at (20.75, 0.5) {};
		\node [style=label] (72) at (15.75, 1.75) {$A$};
		\node [style=none] (73) at (22.25, 0.75) {};
		\node [style=none] (74) at (15.75, -1.25) {};
		\node [style=dagpoint] (75) at (20.75, -0) {$1$};
		\node [style=none] (76) at (20.75, 1.25) {};
		\node [style=label] (77) at (20.75, 1.75) {$A$};
		\node [style=none] (78) at (17.25, -0.5) {};
		\node [style=none] (79) at (15.75, -0.5) {};
		\node [style=none] (80) at (23.75, 0.25) {};
		\node [style=dagpoint] (81) at (22.25, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (16.center);
		\draw [style={arrow=.5}] (10.center) to (3.center);
		\draw [style={arrow=.5}] (0.center) to (15.center);
		\draw [style={arrow=.5}] (1.center) to (14.center);
		\draw [style={arrow=.5}] (12.center) to (6.center);
		\draw [style=none] (7.center) to (18.center);
		\draw [style=none] (19) to (3.center);
		\draw [style=none] (23.center) to (0.center);
		\draw [style=none] (13.center) to (21);
		\draw [style=none] (24.center) to (10.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style={arrow=.5}] (27.center) to (34.center);
		\draw [style={arrow=.5}] (32.center) to (29.center);
		\draw [style=none] (36) to (34.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (35.center) to (26);
		\draw [style=none] (37.center) to (27.center);
		\draw [style=none] (65.center) to (78.center);
		\draw [style={arrow=.5}] (42.center) to (50.center);
		\draw [style={arrow=.5}] (69.center) to (79.center);
		\draw [style={arrow=.5}] (51.center) to (45.center);
		\draw [style={arrow=.5}] (52.center) to (70.center);
		\draw [style=none] (47.center) to (60.center);
		\draw [style=none] (57) to (50.center);
		\draw [style=none] (74.center) to (69.center);
		\draw [style=none] (65.center) to (43);
		\draw [style=none] (56.center) to (42.center);
		\draw [style=none] (61.center) to (44.center);
		\draw [style={arrow=.5}] (49.center) to (71.center);
		\draw [style={arrow=.5}] (73.center) to (53.center);
		\draw [style=none] (75) to (71.center);
		\draw [style=none] (59.center) to (73.center);
		\draw [style=none] (61.center) to (63);
		\draw [style=none] (76.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=map] (3) at (6.5, -0) {$f $};
		\node [style=label] (4) at (-1.5, -1.75) {$A$};
		\node [style=label] (5) at (6.5, -1.75) {$A$};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=medium map] (8) at (-1.25, -0) {$p$};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (6.5, -1.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=label] (12) at (-2, 2) {$B$};
		\node [style=label] (13) at (6.5, 1.75) {$B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=kpointadj] (15) at (-0.75, 1.5) {$\psi$};
		\node [style=medium map] (16) at (2.5, -0) {$p$};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=kpointadj] (18) at (3, 1.5) {$e$};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=label] (21) at (1.75, 2) {$B$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=label] (23) at (2.25, -1.75) {$A$};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (0.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (6.center) to (11.center);
		\draw (3) to (10.center);
		\draw [style=none] (2.center) to (14.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none] (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atomic-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=map] (3) at (1.75, -0) {$f $};
		\node [style=label] (4) at (-2, -1.75) {$A$};
		\node [style=label] (5) at (1.75, -1.75) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=medium map] (8) at (-1.75, -0) {$p$};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=label] (12) at (-2.5, 1.75) {$B$};
		\node [style=label] (13) at (1.75, 1.75) {$B$};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=kpointadj] (15) at (-1.25, 1.25) {$\psi$};
		\node [style=scalar] (16) at (3.25, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (6.center) to (11.center);
		\draw (3) to (10.center);
		\draw [style=none] (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bend-compact-ph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$\iff$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=map] (2) at (-5, -0) {  $f$  };
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-4.75, -0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=map] (20) at (-0.25, -0) {  $f$  };
		\node [style=none] (21) at (-0.25, 1) {};
		\node [style=label] (22) at (-1.75, 1.5) {$A$};
		\node [style=label] (23) at (-0.25, 1.5) {$B$};
		\node [style=label] (24) at (0.25, -1.5) {$I \pbiprod I$};
		\node [style=label] (25) at (-4.5, -1.5) {$I \pbiprod I$};
		\node [style=label] (26) at (-5.75, -1.5) {$A$};
		\node [style=label] (27) at (-5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw [style={arrow=.5}] (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bend-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$\iff$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=map] (2) at (-5, -0) {  $f$  };
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-4.75, -0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=map] (20) at (-0.25, -0) {  $f$  };
		\node [style=none] (21) at (-0.25, 1) {};
		\node [style=label] (22) at (-1.75, 1.5) {$A$};
		\node [style=label] (23) at (-0.25, 1.5) {$D$};
		\node [style=label] (24) at (0.25, -1.5) {$B \pbiprod C$};
		\node [style=label] (25) at (-4.5, -1.5) {$B \pbiprod C$};
		\node [style=label] (26) at (-5.75, -1.5) {$A$};
		\node [style=label] (27) at (-5, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw [style={arrow=.5}] (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bend-ph-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\iff$};
		\node [style=none] (1) at (-7, 1.25) {};
		\node [style=medium dagmap] (2) at (-7, 0) {  $f$  };
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (-7.75, -1.25) {};
		\node [style=none] (9) at (-6.25, -1.25) {};
		\node [style=none] (10) at (-6.25, -0.25) {};
		\node [style=none] (11) at (-7.75, -0.25) {};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (3.75, -0.25) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=medium dagmap] (20) at (3.25, 0) {  $f$  };
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=label] (22) at (1.5, 1.75) {$A$};
		\node [style=label] (23) at (3.25, 1.75) {$B$};
		\node [style=label] (26) at (-7.75, -1.75) {$A$};
		\node [style=label] (27) at (-7, 1.75) {$B$};
		\node [style=kpoint] (28) at (-6.25, -1.5) {$i$};
		\node [style=none] (29) at (-4.75, 0) {$=$};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (-3, -1.25) {};
		\node [style=map] (32) at (-3, 0) {$f_i$};
		\node [style=label] (33) at (-3, -1.75) {$A$};
		\node [style=label] (34) at (-3, 1.75) {$B$};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=kpoint] (36) at (3.75, -1.5) {$i$};
		\node [style=none] (37) at (7.25, 1) {};
		\node [style=none] (38) at (7.75, -1.25) {};
		\node [style=none] (39) at (7.75, -1.25) {};
		\node [style=none] (40) at (8.25, -0.75) {};
		\node [style=none] (41) at (8.25, -0.75) {};
		\node [style=none] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (7.25, -0.75) {};
		\node [style=none] (44) at (8.25, -0.75) {};
		\node [style=none] (45) at (8.5, -0.25) {};
		\node [style=none] (47) at (8.25, -0.25) {};
		\node [style=none] (48) at (8.5, 0.5) {};
		\node [style=map] (49) at (8.5, 0) {$f_i$};
		\node [style=none] (50) at (8.5, 1) {};
		\node [style=label] (51) at (7.25, 1.5) {$A$};
		\node [style=label] (52) at (8.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw [style={arrow=.5}] (3.center) to (14.center);
		\draw (31.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (38.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.25] (42.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw [style={arrow=.5}] (37.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bounded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=map] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=label] (6) at (0.75, -2.25) {$A$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (0, 1.75) {$C$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=label] (17) at (-0.75, -2.25) {$A$};
		\node [style=mapconj] (18) at (-1, -0.25) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=label] (25) at (1.5, 2.25) {$B$};
		\node [style=label] (26) at (-1.5, 2.25) {$B$};
		\node [style=none] (27) at (-0.75, -0) {};
		\node [style=none] (28) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (15.center) to (16.center);
		\draw [style={arrow=.5}] (11.center) to (9.center);
		\draw [style={arrow=.5}] (10.center) to (13.center);
		\draw [style=none] (19.center) to (1.center);
		\draw [style=none] (20.center) to (3.center);
		\draw [style={arrow=.5}] (22.center) to (24.center);
		\draw [style={arrow=.5}] (23.center) to (21.center);
		\draw [style=none] (27.center) to (9.center);
		\draw [style=none] (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1) {$k$};
		\node [style=none] (1) at (-8, 2.25) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=upground] (3) at (-8, 2.5) {};
		\node [style=label] (4) at (-7.5, 2) {$K$};
		\node [style=none] (5) at (-6.5, -0) {$=$};
		\node [style=map] (6) at (-8, -0.5) {$f$};
		\node [style=label] (7) at (-8, -2) {$B$};
		\node [style=mapdag] (8) at (-0.75, 1) {$\! k^\bot \!$};
		\node [style=label] (9) at (-0.75, -2) {$B$};
		\node [style=none] (10) at (0.75, -0) {$=$};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=upground] (12) at (-0.75, 2.5) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=map] (14) at (-0.75, -0.5) {$f$};
		\node [style=label] (15) at (0, 2) {$K^\bot$};
		\node [style=none] (16) at (5.5, -0) {$\implies$};
		\node [style=none] (17) at (8.25, -1.25) {};
		\node [style=map] (18) at (8.25, -0) {$f$};
		\node [style=label] (19) at (8.25, -1.75) {$B$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=upground] (21) at (8.25, 1.5) {};
		\node [style=none] (22) at (10, -0) {$=$};
		\node [style=none] (23) at (-3, -0) {$\wedge$};
		\node [style=upground] (24) at (-5, 2.5) {};
		\node [style=mapdag] (25) at (-5, 1) {$k$};
		\node [style=none] (26) at (-5, 2.25) {};
		\node [style=none] (27) at (-5, -1.5) {};
		\node [style=label] (28) at (-4.5, 2) {$K$};
		\node [style=label] (29) at (-5, -2) {$B$};
		\node [style=map] (30) at (-5, -0.5) {$g$};
		\node [style=upground] (31) at (2.25, 2.5) {};
		\node [style=label] (32) at (3, 2) {$K^\bot$};
		\node [style=map] (33) at (2.25, -0.5) {$g$};
		\node [style=mapdag] (34) at (2.25, 1) {$\! k^\bot \!$};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=label] (36) at (2.25, -2) {$B$};
		\node [style=none] (37) at (2.25, 2.25) {};
		\node [style=label] (38) at (8.75, 1) {$A$};
		\node [style=none] (39) at (11.5, 1.25) {};
		\node [style=label] (40) at (12, 1) {$A$};
		\node [style=none] (41) at (11.5, -1.25) {};
		\node [style=label] (42) at (11.5, -1.75) {$B$};
		\node [style=upground] (43) at (11.5, 1.5) {};
		\node [style=map] (44) at (11.5, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (8) to (13.center);
		\draw (8) to (11.center);
		\draw [style=none] (17.center) to (20.center);
		\draw (25) to (26.center);
		\draw (25) to (27.center);
		\draw (34) to (37.center);
		\draw (34) to (35.center);
		\draw [style=none] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1.25) {$k$};
		\node [style=none] (1) at (-8, 2.5) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=upground] (3) at (-8, 2.75) {};
		\node [style=label] (4) at (-7.5, 2.25) {$K$};
		\node [style=none] (5) at (-6.5, -0) {$=$};
		\node [style=upground] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=label] (8) at (-5, -2) {$A$};
		\node [style=map] (9) at (-8, -0.5) {$f$};
		\node [style=label] (10) at (-8, -2) {$A$};
		\node [style=mapdag] (11) at (-5, -0) {$k$};
		\node [style=label] (12) at (-4.5, 1) {$K$};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style=mapdag] (14) at (-0.75, 1.25) {$\! k^\bot \!$};
		\node [style=label] (15) at (-0.75, -2) {$A$};
		\node [style=label] (16) at (3, 1) {$K^\bot$};
		\node [style=none] (17) at (0.75, -0) {$=$};
		\node [style=upground] (18) at (2.25, 1.5) {};
		\node [style=mapdag] (19) at (2.25, -0) {$\! k^\bot \!$};
		\node [style=label] (20) at (2.25, -2) {$A$};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=upground] (22) at (-0.75, 2.75) {};
		\node [style=none] (23) at (-0.75, 2.5) {};
		\node [style=none] (24) at (2.25, 1.25) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=map] (26) at (-0.75, -0.5) {$f$};
		\node [style=label] (27) at (0, 2.25) {$K^\bot$};
		\node [style=none] (28) at (5.5, -0) {$\implies$};
		\node [style=none] (29) at (8.25, -1.25) {};
		\node [style=map] (30) at (8.25, -0) {$f$};
		\node [style=label] (31) at (8.25, -1.75) {$A$};
		\node [style=none] (32) at (8.25, 1) {};
		\node [style=upground] (33) at (8.25, 1.25) {};
		\node [style=none] (34) at (10, -0) {$=$};
		\node [style=upground] (35) at (11.5, 0.5) {};
		\node [style=none] (36) at (11.5, 0.25) {};
		\node [style=none] (37) at (11.5, -1.25) {};
		\node [style=label] (38) at (11.5, -1.75) {$A$};
		\node [style=none] (39) at (-3, -0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (13.center) to (7.center);
		\draw (14) to (23.center);
		\draw (14) to (21.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, 1) {$k$};
		\node [style=none] (1) at (-8, 2.25) {};
		\node [style=upground] (2) at (-8, 2.5) {};
		\node [style=label] (3) at (-7.25, 2) {$K$};
		\node [style=label] (4) at (-8, -0.5) {$A$};
		\node [style=none] (5) at (-8, -0) {};
		\node [style=none] (6) at (-3.25, 2.25) {};
		\node [style=mapdag] (7) at (-3.25, 1) {$\! k^\bot \!$};
		\node [style=none] (8) at (-3.25, -0) {};
		\node [style=label] (9) at (-2.5, 2) {$K^\bot$};
		\node [style=label] (10) at (-3.25, -0.5) {$A$};
		\node [style=upground] (11) at (-3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, -0) {$k$};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=upground] (2) at (-8, 1.5) {};
		\node [style=label] (3) at (-7.25, 1) {$K$};
		\node [style=label] (4) at (-8, -1.5) {$A$};
		\node [style=none] (5) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp-pair2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=mapdag] (1) at (-3.25, -0) {$\! k^\bot \!$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=label] (3) at (-2.5, 1) {$K^\bot$};
		\node [style=label] (4) at (-3.25, -1.5) {$A$};
		\node [style=upground] (5) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-8, -0) {$k$};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=none] (2) at (-8, -1) {};
		\node [style=upground] (3) at (-8, 1.5) {};
		\node [style=label] (4) at (-8, -1.5) {$A$};
		\node [style=label] (5) at (-7.5, 1) {$K$};
		\node [style=none] (6) at (-6.5, -0) {$+$};
		\node [style=label] (7) at (-4.5, 1) {$K^{\bot}$};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=mapdag] (9) at (-5, -0) {$k^{\bot}$};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=label] (11) at (-5, -1.5) {$A$};
		\node [style=upground] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-2.75, -0) {$=$};
		\node [style=upground] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=label] (16) at (-0.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
		\draw (9) to (8.center);
		\draw [style=none] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=label] (5) at (0, -1.75) {$A$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=label] (8) at (-0.5, 1.75) {$B$};
		\node [style=kpointadj] (9) at (0.75, 1.5) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=map] (15) at (4, -0) {$f$};
		\node [style=label] (16) at (9.75, -1.75) {$A$};
		\node [style=none] (17) at (9.25, 1.25) {};
		\node [style=kpointadj] (18) at (10.5, 1.5) {$1$};
		\node [style=map] (19) at (13.75, -0) {$g$};
		\node [style=none] (20) at (9.75, -1.25) {};
		\node [style=none] (21) at (10.5, 1.75) {};
		\node [style=medium map] (22) at (9.75, -0) {$h$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=label] (24) at (9.25, 1.75) {$B$};
		\node [style=none] (25) at (12, -0) {$=$};
		\node [style=none] (26) at (13.75, 1.25) {};
		\node [style=label] (27) at (13.75, -1.75) {$A$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (13.75, -1.25) {};
		\node [style=none] (30) at (10.5, 0.5) {};
		\node [style=label] (31) at (13.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (20.center) to (28.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=label] (2) at (3.25, 1.75) {$B$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=map] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (7.75, -1.75) {$A$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=upground] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=medium map] (10) at (7.75, -0) {$h$};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (7.25, 1.75) {$B$};
		\node [style=none] (13) at (5.25, -0) {$:=$};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (9, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (2) at (0, 1.75) {$B$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=dagmap] (4) at (0, -0) {$f$};
		\node [style=label] (5) at (7.75, -1.75) {$A$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=upground] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=medium dagmap] (10) at (7.75, -0) {$h$};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (7.25, 1.75) {$B$};
		\node [style=none] (13) at (5.25, -0) {$:=$};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (9, 1) {$C$};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=label] (18) at (3, -1.75) {$A$};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=dagmap] (20) at (3, -0) {$g$};
		\node [style=label] (21) at (3, 1.75) {$B$};
		\node [style=none] (22) at (1.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (3.25, 2.5) {};
		\node [style=label] (2) at (3.25, 3.25) {$C$};
		\node [style=label] (3) at (3.25, -1.75) {$A$};
		\node [style=map] (4) at (3.25, -0) {$f + g$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=upground] (7) at (9, 1.5) {};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium map] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (5.75, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=label] (16) at (9.5, 1) {$C$};
		\node [style=map] (17) at (3.25, 1.5) {$j$};
		\node [style=map] (18) at (7.75, 1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=map] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=kpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium map] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=map] (16) at (13, 1.5) {$j$};
		\node [style=map] (17) at (7.75, 1.75) {$j$};
		\node [style=map] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=map] (26) at (22, -0) {$g$};
		\node [style=kpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=map] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium map] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-3ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -1.25) {};
		\node [style=none] (1) at (13, 2.5) {};
		\node [style=label] (2) at (13, 3.25) {$C$};
		\node [style=label] (3) at (13, -1.75) {$A$};
		\node [style=map] (4) at (13, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 2.75) {};
		\node [style=kpointadj] (7) at (9.25, 1.75) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=medium map] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 3.25) {$C$};
		\node [style=none] (13) at (11, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9.25, 0.5) {};
		\node [style=map] (16) at (13, 1.5) {$j$};
		\node [style=map] (17) at (7.75, 1.75) {$j$};
		\node [style=map] (18) at (22, 1.5) {$j$};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=label] (20) at (17.25, -1.75) {$A$};
		\node [style=label] (21) at (22, -1.75) {$A$};
		\node [style=none] (22) at (20, -0) {$=$};
		\node [style=none] (23) at (16.75, 2.75) {};
		\node [style=none] (24) at (17.25, -0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=map] (26) at (22, -0) {$g$};
		\node [style=kpointadj] (27) at (18.25, 1.75) {$1$};
		\node [style=none] (28) at (18.25, 1.5) {};
		\node [style=label] (29) at (22, 3.25) {$C$};
		\node [style=map] (30) at (16.75, 1.75) {$j$};
		\node [style=none] (31) at (22, 2.5) {};
		\node [style=medium map] (32) at (17.25, -0) {$h$};
		\node [style=none] (33) at (17.25, -1.25) {};
		\node [style=label] (34) at (16.75, 3.25) {$C$};
		\node [style=none] (35) at (22, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (33.center) to (24.center);
		\draw [style=none] (28.center) to (25.center);
		\draw [style=none] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.75, -1.25) {};
		\node [style=none] (1) at (13.75, 1.25) {};
		\node [style=label] (2) at (13.75, 2) {$C$};
		\node [style=label] (3) at (13.75, -1.75) {$A$};
		\node [style=map] (4) at (13.75, -0) {$f$};
		\node [style=label] (5) at (8.25, -1.75) {$A$};
		\node [style=none] (6) at (7.75, 1.5) {};
		\node [style=kpointadj] (7) at (9, 1.5) {$0$};
		\node [style=none] (8) at (8.25, -1.25) {};
		\node [style=none] (9) at (9, 1.25) {};
		\node [style=medium map] (10) at (8.25, -0) {$h$};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=label] (12) at (7.75, 2) {$B$};
		\node [style=none] (13) at (10.25, -0) {$=$};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=map] (16) at (6, -0) {$l$};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=label] (19) at (6, -1.75) {$D$};
		\node [style=label] (20) at (6, 2) {$E$};
		\node [style=none] (21) at (12, 1.5) {};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=map] (23) at (12, -0) {$l$};
		\node [style=label] (24) at (12, 2) {$E$};
		\node [style=none] (25) at (12, -1.25) {};
		\node [style=none] (26) at (19.25, 0.5) {};
		\node [style=label] (27) at (19.75, -1.75) {$A$};
		\node [style=label] (28) at (17.5, 2) {$E$};
		\node [style=label] (29) at (25.25, -1.75) {$A$};
		\node [style=none] (30) at (21.75, -0) {$=$};
		\node [style=none] (31) at (19.25, 1.5) {};
		\node [style=map] (32) at (23.5, -0) {$l$};
		\node [style=none] (33) at (19.75, -0.5) {};
		\node [style=none] (34) at (20.5, 0.5) {};
		\node [style=map] (35) at (25.25, -0) {$g$};
		\node [style=kpointadj] (36) at (20.5, 1.5) {$1$};
		\node [style=label] (37) at (23.5, 2) {$E$};
		\node [style=none] (38) at (20.5, 1.25) {};
		\node [style=map] (39) at (17.5, -0) {$l$};
		\node [style=label] (40) at (25.25, 2) {$C$};
		\node [style=label] (41) at (17.5, -1.75) {$D$};
		\node [style=none] (42) at (23.5, 1.5) {};
		\node [style=none] (43) at (17.5, -1.25) {};
		\node [style=none] (44) at (17.5, 1.5) {};
		\node [style=none] (45) at (23.5, -1.25) {};
		\node [style=none] (46) at (25.25, 1.25) {};
		\node [style=medium map] (47) at (19.75, -0) {$h$};
		\node [style=none] (48) at (19.75, -1.25) {};
		\node [style=label] (49) at (19.25, 2) {$B$};
		\node [style=none] (50) at (25.25, -1.25) {};
		\node [style=label] (51) at (23.5, -1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (50.center) to (46.center);
		\draw [style=none] (48.center) to (33.center);
		\draw [style=none] (38.center) to (34.center);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-4i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8.25, -1.75) {$A$};
		\node [style=none] (1) at (8.25, 1.5) {};
		\node [style=none] (2) at (8.25, -1.25) {};
		\node [style=map] (3) at (8.25, -0) {$f+ g$};
		\node [style=none] (4) at (8.25, 0.5) {};
		\node [style=label] (5) at (8.25, 2) {$B$};
		\node [style=none] (6) at (10.5, -0) {$=$};
		\node [style=none] (7) at (8.25, -0.5) {};
		\node [style=map] (8) at (6, -0) {$l$};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=label] (11) at (6, -1.75) {$D$};
		\node [style=label] (12) at (6, 2) {$E$};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=label] (14) at (14.25, -1.75) {$A$};
		\node [style=label] (15) at (12, 2) {$E$};
		\node [style=none] (16) at (13.75, 1.5) {};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (15, 0.5) {};
		\node [style=upground] (19) at (15, 1.75) {};
		\node [style=none] (20) at (15, 1.5) {};
		\node [style=map] (21) at (12, -0) {$l$};
		\node [style=label] (22) at (12, -1.75) {$D$};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (12, 1.5) {};
		\node [style=medium map] (25) at (14.25, -0) {$h$};
		\node [style=none] (26) at (14.25, -1.25) {};
		\node [style=label] (27) at (13.75, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (17.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, -1.25) {};
		\node [style=none] (1) at (12.5, 1.25) {};
		\node [style=label] (2) at (12.5, 1.75) {$A$};
		\node [style=label] (3) at (12.5, -1.75) {$B$};
		\node [style=mapdag] (4) at (12.5, -0) {$f + g$};
		\node [style=label] (5) at (16.5, -1.75) {$B$};
		\node [style=none] (6) at (17, 1.25) {};
		\node [style=downground] (7) at (17.75, -1.75) {};
		\node [style=none] (8) at (16.5, -1.25) {};
		\node [style=none] (9) at (17.75, -1.5) {};
		\node [style=mapdag] (10) at (17, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (17, 0.5) {};
		\node [style=label] (12) at (17, 1.75) {$A$};
		\node [style=none] (13) at (14.75, -0) {$=$};
		\node [style=none] (14) at (16.5, -0.5) {};
		\node [style=none] (15) at (17.75, -0.5) {};
		\node [style=none] (16) at (19.5, -0) {$=$};
		\node [style=none] (17) at (21.5, 0.5) {};
		\node [style=none] (18) at (21, -0.5) {};
		\node [style=mapdag] (19) at (21.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (22.25, -0.5) {};
		\node [style=label] (21) at (21.5, 1.75) {$A$};
		\node [style=label] (22) at (21, -1.75) {$B$};
		\node [style=none] (23) at (21, -1.25) {};
		\node [style=upground] (24) at (23.5, 1.25) {};
		\node [style=none] (25) at (21.5, 1.25) {};
		\node [style=none] (26) at (22.25, -0.75) {};
		\node [style=none] (27) at (23.5, -0.75) {};
		\node [style=none] (28) at (23.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (17.center) to (25.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (27.center) to (26.center);
		\draw [style={arrow=.5}] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-5i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, -1.25) {};
		\node [style=none] (1) at (26, 1.25) {};
		\node [style=label] (2) at (26, 1.75) {$A$};
		\node [style=label] (3) at (26, -1.75) {$B$};
		\node [style=mapdag] (4) at (26, -0) {$f$};
		\node [style=label] (5) at (21.5, -1.75) {$B$};
		\node [style=none] (6) at (22, 1.25) {};
		\node [style=kpoint] (7) at (22.75, -1.75) {$0$};
		\node [style=none] (8) at (21.5, -1.25) {};
		\node [style=none] (9) at (22.75, -1.5) {};
		\node [style=mapdag] (10) at (22, -0) {$ \ \ h \ \ $};
		\node [style=none] (11) at (22, 0.5) {};
		\node [style=label] (12) at (22, 1.75) {$A$};
		\node [style=none] (13) at (24.5, -0) {$=$};
		\node [style=none] (14) at (21.5, -0.5) {};
		\node [style=none] (15) at (22.75, -0.5) {};
		\node [style=none] (16) at (20, -0) {$=$};
		\node [style=none] (17) at (16.5, 0.5) {};
		\node [style=none] (18) at (16, -0.5) {};
		\node [style=mapdag] (19) at (16.5, -0) {$ \ \ h \ \ $};
		\node [style=none] (20) at (17.25, -0.5) {};
		\node [style=label] (21) at (16.5, 1.75) {$A$};
		\node [style=label] (22) at (16, -1.75) {$B$};
		\node [style=none] (23) at (16, -1.25) {};
		\node [style=none] (24) at (16.5, 1.25) {};
		\node [style=none] (25) at (17.25, -0.75) {};
		\node [style=none] (26) at (18.5, -0.75) {};
		\node [style=none] (27) at (18.5, 1) {};
		\node [style=kpointadj] (28) at (18.5, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (25.center) to (20.center);
		\draw [style=none] (17.center) to (24.center);
		\draw [style={arrow=.5}, bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style={arrow=.5}] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (13.5, -1.75) {$A$};
		\node [style=none] (1) at (13.5, 1.5) {};
		\node [style=none] (2) at (13.5, -1.25) {};
		\node [style=map] (3) at (13.5, -0) {$f$};
		\node [style=none] (4) at (13.5, 0.5) {};
		\node [style=label] (5) at (13.5, 2) {$B$};
		\node [style=none] (6) at (13.5, -0.5) {};
		\node [style=kpoint] (7) at (15.25, -0) {$0$};
		\node [style=none] (8) at (15.25, 0.5) {};
		\node [style=none] (9) at (15.25, 1.5) {};
		\node [style=label] (10) at (15.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (12, 0.75) {};
		\node [style=none] (1) at (12, 0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=label] (3) at (12, -1) {$C$};
		\node [style=none] (4) at (13.75, -0) {$=$};
		\node [style=none] (5) at (15.75, -0.5) {};
		\node [style=none] (6) at (15.75, 0.25) {};
		\node [style=kpointadj] (7) at (15.75, 0.5) {$0$};
		\node [style=label] (8) at (15.75, -1) {$C$};
		\node [style=none] (9) at (17.25, -0) {$+$};
		\node [style=none] (10) at (18.75, -0.5) {};
		\node [style=label] (11) at (18.75, -1) {$C$};
		\node [style=none] (12) at (18.75, 0.25) {};
		\node [style=kpointadj] (13) at (18.75, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cg-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4, 2.5) {};
		\node [style=map] (1) at (-4, -0.25) {$f$};
		\node [style=mapdag] (2) at (-4, 1.25) {$k$};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=label] (5) at (-4, -1.75) {$A$};
		\node [style=none] (6) at (-2.25, -0) {$=$};
		\node [style=mapdag] (7) at (-0.75, -0) {$k$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=label] (9) at (-0.75, -1.75) {$A$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=upground] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=mapdag] (13) at (4, 1.25) {$\! k^\bot \!$};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=upground] (15) at (7.25, 1.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=upground] (17) at (4, 2.5) {};
		\node [style=none] (18) at (7.25, -1.25) {};
		\node [style=label] (19) at (4, -1.75) {$A$};
		\node [style=mapdag] (20) at (7.25, -0) {$\! k^\bot \!$};
		\node [style=map] (21) at (4, -0.25) {$f$};
		\node [style=label] (22) at (7.25, -1.75) {$A$};
		\node [style=none] (23) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (10.center) to (11);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/closed-under-statesarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0.5, 0) {$\eta$};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=label] (4) at (0.5, 1.75) {$C$};
		\node [style=kpoint] (5) at (2, 0) {$\omega$};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=label] (7) at (2, 1.75) {$B$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=kpoint] (9) at (-4, 0) {$\omega$};
		\node [style=label] (10) at (-4, 1.75) {$B$};
		\node [style=none] (11) at (-2.75, 0) {$=$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=kpoint] (13) at (-1, 0) {$\phi$};
		\node [style=label] (14) at (-1, 1.75) {$A$};
		\node [style=label] (15) at (-7, 1.75) {$A$};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=none] (17) at (-6.25, -0.25) {};
		\node [style=none] (18) at (-7, 1.25) {};
		\node [style=wide kpoint] (21) at (-6.25, 0) {$\rho$};
		\node [style=none] (22) at (-7, 0.25) {};
		\node [style=none] (23) at (-5.5, 1.25) {};
		\node [style=label] (24) at (-5.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (8.center) to (9);
		\draw [style=none] (12.center) to (13);
		\draw [style=none] (22.center) to (18.center);
		\draw [style=none] (23.center) to (16.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed-under-statesarga.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0.5, 0) {$\phi$};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=label] (4) at (0.5, 1.75) {$B$};
		\node [style=kpoint] (5) at (2, 0) {$\eta$};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=label] (7) at (2, 1.75) {$C$};
		\node [style=none] (8) at (-7, 1.25) {};
		\node [style=kpoint] (9) at (-7, 0) {$\omega$};
		\node [style=label] (10) at (-7, 1.75) {$A$};
		\node [style=none] (11) at (-2.75, 0) {$=$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=kpoint] (13) at (-1, 0) {$\omega$};
		\node [style=label] (14) at (-1, 1.75) {$A$};
		\node [style=label] (15) at (-5.5, 1.75) {$B$};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
		\node [style=none] (18) at (-5.5, 1.25) {};
		\node [style=wide kpoint] (21) at (-4.75, 0) {$\rho$};
		\node [style=none] (22) at (-5.5, 0.25) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=label] (24) at (-4, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (8.center) to (9);
		\draw [style=none] (12.center) to (13);
		\draw [style=none] (22.center) to (18.center);
		\draw [style=none] (23.center) to (16.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed-under-statesargi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (7) at (-5, 0) {$\rho$};
		\node [style=label] (8) at (-5.75, 1.75) {$B$};
		\node [style=none] (9) at (-5.75, 0.25) {};
		\node [style=none] (10) at (-5.75, 1.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-4.25, 1.25) {};
		\node [style=label] (14) at (-4.25, 1.75) {$C$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (28) at (2.75, 0) {$=$};
		\node [style=none] (29) at (-5, -0.25) {};
		\node [style=kpoint] (31) at (-1.5, 0) {$\phi$};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=label] (33) at (-1.5, 1.75) {$B$};
		\node [style=kpoint] (34) at (0, 0) {$\eta$};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=label] (36) at (0, 1.75) {$C$};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=kpoint] (38) at (1.5, 0) {$\omega$};
		\node [style=upground] (40) at (1.5, 1.5) {};
		\node [style=kpoint] (41) at (4.5, 0) {$\phi$};
		\node [style=none] (43) at (4.5, 1.25) {};
		\node [style=label] (44) at (4.5, 1.75) {$B$};
		\node [style=kpoint] (45) at (5.75, 0) {$\eta$};
		\node [style=none] (46) at (5.75, 1.25) {};
		\node [style=label] (47) at (5.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (31) to (32.center);
		\draw [style=none] (35.center) to (34);
		\draw [style=none] (37.center) to (38);
		\draw [style=none] (46.center) to (45);
		\draw (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed-under-statesargii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide kpoint] (7) at (-12, 0) {$\rho$};
		\node [style=label] (8) at (-12.75, 1.75) {$B$};
		\node [style=none] (9) at (-12.75, 0.25) {};
		\node [style=none] (10) at (-12.75, 1.25) {};
		\node [style=none] (12) at (-11.25, 0.25) {};
		\node [style=none] (13) at (-11.25, 1.25) {};
		\node [style=label] (14) at (-11.25, 1.75) {$C$};
		\node [style=none] (15) at (-9.75, 0) {$=$};
		\node [style=none] (28) at (3, 0) {$=$};
		\node [style=none] (29) at (-12, -0.25) {};
		\node [style=kpoint] (31) at (-2, 0) {$\sta$};
		\node [style=none] (32) at (-2, 1.25) {};
		\node [style=label] (33) at (-0.25, 1.75) {$B$};
		\node [style=kpoint] (34) at (-0.25, 0) {$\stb$};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=label] (36) at (1.5, 1.75) {$C$};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=kpoint] (38) at (1.5, 0) {$\nu$};
		\node [style=upground] (40) at (-2, 1.5) {};
		\node [style=kpoint] (41) at (4.5, 0) {$\stb$};
		\node [style=none] (43) at (4.5, 1.25) {};
		\node [style=label] (44) at (4.5, 1.75) {$B$};
		\node [style=kpoint] (45) at (6.25, 0) {$\nu$};
		\node [style=none] (46) at (6.25, 1.25) {};
		\node [style=label] (47) at (6.25, 1.75) {$C$};
		\node [style=wide kpoint] (48) at (-5.75, 0) {$\rho$};
		\node [style=label] (49) at (-6.5, 1.75) {$B$};
		\node [style=none] (50) at (-6.5, 0.25) {};
		\node [style=none] (51) at (-6.5, 1.25) {};
		\node [style=none] (52) at (-5, 0.25) {};
		\node [style=none] (53) at (-5, 1.25) {};
		\node [style=label] (54) at (-5, 1.75) {$C$};
		\node [style=none] (55) at (-5.75, -0.25) {};
		\node [style=kpoint] (56) at (-8, 0) {$\sta$};
		\node [style=none] (57) at (-8, 1.25) {};
		\node [style=upground] (58) at (-8, 1.5) {};
		\node [style=none] (59) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (31) to (32.center);
		\draw [style=none] (35.center) to (34);
		\draw [style=none] (37.center) to (38);
		\draw [style=none] (46.center) to (45);
		\draw (41) to (43.center);
		\draw [style=none] (50.center) to (51.center);
		\draw [style=none] (53.center) to (52.center);
		\draw [style=none] (56) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coker0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.5, -1) {$\psi$};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=map] (3) at (-3.5, 0.5) {$f$};
		\node [style=none] (4) at (-2.25, 0.5) {$=$};
		\node [style=none] (5) at (-1.25, 0.5) {\large$0$};
		\node [style=none] (6) at (0, 0.5) {$\implies$};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=map] (8) at (1.75, 0.5) {$f$};
		\node [style=none] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (4, 0.5) {\large$0$};
		\node [style=none] (11) at (3, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.75, -0) {$=$};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=map] (5) at (3.25, -0.75) {$f$};
		\node [style=map] (6) at (3.25, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (3.25, -2) {$A$};
		\node [style=label] (9) at (3.25, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$g \circ f$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, 0.5) {$=$};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=map] (5) at (4, -0.25) {$f$};
		\node [style=map] (6) at (4, 1.25) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 3) {$C$};
		\node [style=label] (10) at (0, 3) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/condition-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4.5, -0) {$f$};
		\node [style=none] (1) at (-4.5, -1.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=label] (3) at (-4.5, -1.75) {$A$};
		\node [style=label] (4) at (-4.5, 1.75) {$B$};
		\node [style=none] (5) at (-2, -0) {$=$};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=label] (10) at (0, -2.75) {$A$};
		\node [style=label] (11) at (0, 3) {$B$};
		\node [style=dagpointadj] (12) at (0, -1) {$0$};
		\node [style=dagpoint] (13) at (0, 1) {$\rho$};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (4, -2.25) {};
		\node [style=none] (16) at (4, -1.25) {};
		\node [style=label] (17) at (4, 3) {$B$};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=dagpoint] (19) at (4, 1) {$\sigma$};
		\node [style=label] (20) at (4, -2.75) {$A$};
		\node [style=dagpointadj] (21) at (4, -1) {$1$};
		\node [style=none] (22) at (2, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=label] (3) at (-2.25, 1.5) {$B$};
		\node [style=none] (4) at (-3.75, -0) {$=$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=map] (7) at (-5.5, -0) {$f$};
		\node [style=kpoint] (8) at (-5.5, -1.5) {$0$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, 1.5) {$B$};
		\node [style=map] (11) at (2.5, -0) {$f$};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=label] (13) at (2.5, 1.5) {$B$};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=kpoint] (15) at (5.75, -0.5) {$\sigma$};
		\node [style=label] (16) at (5.75, 1.5) {$B$};
		\node [style=none] (17) at (4.25, -0) {$=$};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=kpoint] (21) at (2.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=label] (3) at (-2.25, 1.5) {$B$};
		\node [style=none] (4) at (-3.75, -0) {$=$};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=map] (7) at (-5.5, -0) {$f$};
		\node [style=kpoint] (8) at (-5.5, -1.5) {$0$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, -0) {$f$};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=label] (2) at (2.5, 1.5) {$B$};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=kpoint] (4) at (5.75, -0.5) {$\sigma$};
		\node [style=label] (5) at (5.75, 1.5) {$B$};
		\node [style=none] (6) at (4.25, -0) {$=$};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=kpoint] (10) at (2.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3.center);
		\draw [style=none] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=upground] (8) at (-1, 1.25) {};
		\node [style=map] (9) at (-3, 0.75) {$f$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=map] (12) at (1.25, 0.75) {$g$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=upground] (15) at (3.25, 1.25) {};
		\node [style=white dot] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (19.center);
		\draw [style=none] (19.center) to (15);
		\draw [style=none] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=white dot] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.25, -0) {$=$};
		\node [style=map] (8) at (-3, 0.75) {$f$};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=map] (11) at (1.75, 0.75) {$g$};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=white dot] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=kpointadj] (19) at (-1, 0.75) {$0$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=kpointadj] (21) at (3.75, 0.75) {$0$};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (14.5, 0.5) {};
		\node [style=none] (24) at (13.5, -0.5) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (12.5, 1.75) {};
		\node [style=none] (27) at (11, -0) {$=$};
		\node [style=none] (28) at (13.5, -0.5) {};
		\node [style=none] (29) at (8.75, -0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (8.75, -0.5) {};
		\node [style=kpointadj] (33) at (9.75, 0.75) {$1$};
		\node [style=map] (34) at (7.75, 0.75) {$f$};
		\node [style=none] (35) at (8.75, -1.25) {};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (7.75, 1.75) {};
		\node [style=none] (38) at (12.5, 1.75) {};
		\node [style=white dot] (39) at (13.5, -0.5) {};
		\node [style=white dot] (40) at (8.75, -0.5) {};
		\node [style=map] (41) at (12.5, 0.75) {$g$};
		\node [style=none] (42) at (13.5, -1.25) {};
		\node [style=none] (43) at (14.5, 0.5) {};
		\node [style=kpointadj] (44) at (14.5, 0.75) {$1$};
		\node [style=none] (45) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (17.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (6.center) to (20.center);
		\draw [style=none] (17.center) to (22.center);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (32.center) to (45.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (25.center);
		\draw [style=none] (45.center) to (36.center);
		\draw [style=none] (42.center) to (24.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (43.center);
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none] (43.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -0.75) {};
		\node [style=none] (5) at (-6.5, 0.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=none] (7) at (-4.5, 0.75) {$=$};
		\node [style=upground] (8) at (-5.5, 2) {};
		\node [style=map] (9) at (-7.5, 1.5) {$f$};
		\node [style=none] (10) at (-7.5, 2.5) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=map] (12) at (-3.25, 1.5) {$g$};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-3.25, 1.25) {};
		\node [style=upground] (15) at (-1.25, 2) {};
		\node [style=white dot] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-3.25, 2.5) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 2.5) {};
		\node [style=none] (21) at (3.25, 0.75) {so $\exists$ a unitary $U$ with };
		\node [style=none] (22) at (9, 0.25) {};
		\node [style=map] (23) at (8, 1.5) {$f$};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8, 1.25) {};
		\node [style=none] (26) at (9, 0.25) {};
		\node [style=white dot] (27) at (9, 0.25) {};
		\node [style=none] (28) at (8, 2.5) {};
		\node [style=none] (29) at (10, 1.25) {};
		\node [style=none] (30) at (8, 2.75) {};
		\node [style=none] (31) at (10, 2.5) {};
		\node [style=white dot] (32) at (14.5, 0.25) {};
		\node [style=none] (33) at (15.5, 1.25) {};
		\node [style=none] (34) at (13.5, 2.5) {};
		\node [style=none] (35) at (13.5, 1.25) {};
		\node [style=none] (36) at (15.5, 1.5) {};
		\node [style=none] (37) at (14.5, 0.25) {};
		\node [style=map] (38) at (13.5, 1.5) {$g$};
		\node [style=none] (39) at (14.5, -0.75) {};
		\node [style=none] (40) at (14.5, 0.25) {};
		\node [style=none] (41) at (13.5, 2.5) {};
		\node [style=none] (42) at (11.75, 0.75) {$=$};
		\node [style=map] (43) at (15.5, 1.5) {$U$};
		\node [style=none] (44) at (15.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (19.center);
		\draw [style=none] (19.center) to (15);
		\draw [style=none] (14.center) to (18.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (29.center);
		\draw [style=none] (25.center) to (28.center);
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.25] (40.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (37.center) to (33.center);
		\draw [style=none] (35.center) to (41.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (33.center) to (43);
		\draw [style=none] (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-EUPurif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, -0.5) {};
		\node [style=map] (1) at (8.5, 0.75) {$g$};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (9.5, -0.5) {};
		\node [style=white dot] (5) at (9.5, -0.5) {};
		\node [style=none] (6) at (8.5, 1.75) {};
		\node [style=none] (7) at (10.5, 0.5) {};
		\node [style=none] (8) at (8.5, 2) {};
		\node [style=none] (9) at (10.5, 1.75) {};
		\node [style=white dot] (10) at (14.25, -0.5) {};
		\node [style=none] (11) at (15.25, 0.5) {};
		\node [style=none] (12) at (13.25, 1.75) {};
		\node [style=none] (13) at (13.25, 0.5) {};
		\node [style=none] (14) at (15.25, 0.75) {};
		\node [style=none] (15) at (14.25, -0.5) {};
		\node [style=map] (16) at (13.25, 0.75) {$f$};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=none] (18) at (14.25, -0.5) {};
		\node [style=none] (19) at (13.25, 1.75) {};
		\node [style=none] (20) at (11.75, -0) {$=$};
		\node [style=map] (21) at (15.25, 0.75) {$U$};
		\node [style=none] (22) at (15.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (4.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (0.center) to (7.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (21);
		\draw [style=none] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=white dot] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=upground] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=kpointadj] (12) at (0, 1) {$0$};
		\node [style=white dot] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (5.25, -0) {$=$};
		\node [style=kpoint] (18) at (7, 1) {$0$};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=kpointadj] (20) at (7, -0.75) {$0$};
		\node [style=none] (21) at (7, -1.5) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=kpointadj] (23) at (4, 1) {$1$};
		\node [style=none] (24) at (3.25, -1.25) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=white dot] (29) at (3.25, -0.25) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (1.25, -0) {$+$};
		\node [style=none] (32) at (8.5, -0) {$+$};
		\node [style=none] (33) at (10.25, 2) {};
		\node [style=kpointadj] (34) at (10.25, -0.75) {$1$};
		\node [style=none] (35) at (10.25, -1.5) {};
		\node [style=kpoint] (36) at (10.25, 1) {$1$};
		\node [style=none] (37) at (10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (21.center) to (20);
		\draw [style=none] (18) to (22.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (27.center);
		\draw [style=none] (27.center) to (23);
		\draw [style=none] (25.center) to (30.center);
		\draw [style=none] (35.center) to (34);
		\draw [style=none] (36) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-fapply-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=white dot] (1) at (-7, -1.25) {};
		\node [style=none] (2) at (-8, -0.25) {};
		\node [style=none] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-4, -0) {$=$};
		\node [style=dagmap] (8) at (-8, -0) {$g$};
		\node [style=none] (9) at (-8, 1.25) {};
		\node [style=white dot] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -0) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=dagmap] (16) at (-2.5, -0) {$f$};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=dagmap] (20) at (-0.5, -0) {$U$};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-6, -0) {};
		\node [style=dagpoint] (23) at (-7, -2.25) {$0$};
		\node [style=dagpoint] (24) at (-1.5, -2.25) {$0$};
		\node [style=none] (25) at (-12.75, 1.25) {};
		\node [style=none] (26) at (-11, -1.5) {};
		\node [style=none] (27) at (-12.75, 1.25) {};
		\node [style=none] (28) at (-9.5, -0) {$=$};
		\node [style=none] (29) at (-11, -0) {};
		\node [style=dagmap] (30) at (-12.75, -0) {$g$};
		\node [style=none] (31) at (-12.75, -0.25) {};
		\node [style=dagpoint] (32) at (-12.75, -1.5) {$0$};
		\node [style=dagpoint] (33) at (-11, -1.5) {$0$};
		\node [style=none] (34) at (3, 1.25) {};
		\node [style=none] (35) at (3, 1.25) {};
		\node [style=none] (36) at (5, -1.5) {};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=dagmap] (38) at (3, -0) {$f$};
		\node [style=dagpoint] (39) at (3, -1.5) {$0$};
		\node [style=none] (40) at (3, -0.25) {};
		\node [style=dagpoint] (41) at (5, -1.5) {$0$};
		\node [style=none] (42) at (1.5, -0) {$=$};
		\node [style=dagmap] (43) at (5, -0) {$U$};
		\node [style=dagpointadj] (44) at (-11, -0) {$1$};
		\node [style=dagpointadj] (45) at (-6, -0) {$1$};
		\node [style=dagpointadj] (46) at (-0.5, 1.25) {$1$};
		\node [style=dagpointadj] (47) at (5, 1.25) {$1$};
		\node [style=none] (48) at (-14.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (31.center) to (27.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none] (31.center) to (32);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-fapply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.25) {};
		\node [style=white dot] (1) at (-6.75, 0.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-7.75, 2.5) {};
		\node [style=none] (4) at (-6.75, -0.75) {};
		\node [style=none] (5) at (-6.75, 0.25) {};
		\node [style=none] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-4.75, 1) {$=$};
		\node [style=map] (8) at (-7.75, 1.5) {$g$};
		\node [style=none] (9) at (-7.75, 2.5) {};
		\node [style=white dot] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-3.25, 2.5) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=map] (16) at (-3.25, 1.5) {$f$};
		\node [style=none] (17) at (-2.25, -0.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-3.25, 2.5) {};
		\node [style=map] (20) at (-1.25, 1.5) {$U$};
		\node [style=none] (21) at (-1.25, 2.5) {};
		\node [style=none] (22) at (-5.75, 2.5) {};
		\node [style=kpoint] (23) at (-6.75, -0.75) {$i$};
		\node [style=kpoint] (24) at (-2.25, -0.75) {$i$};
		\node [style=none] (25) at (-16.75, 2.5) {};
		\node [style=kpoint] (26) at (-16.75, -0) {$i$};
		\node [style=none] (27) at (-16.75, 2.5) {};
		\node [style=none] (28) at (-15, 2.5) {};
		\node [style=none] (29) at (-16.75, 1.25) {};
		\node [style=map] (30) at (-16.75, 1.5) {$f$};
		\node [style=none] (31) at (-15, 0.25) {};
		\node [style=kpoint] (32) at (-15, -0) {$i$};
		\node [style=none] (33) at (-13.75, 1) {$=$};
		\node [style=none] (34) at (-12.25, 2.5) {};
		\node [style=none] (35) at (-10.5, -0) {};
		\node [style=none] (36) at (-12.25, 2.5) {};
		\node [style=none] (37) at (-9.25, 1) {$=$};
		\node [style=none] (38) at (-10.5, 2.5) {};
		\node [style=map] (39) at (-12.25, 1.5) {$g$};
		\node [style=none] (40) at (-12.25, 1.25) {};
		\node [style=kpoint] (41) at (-12.25, -0) {$i$};
		\node [style=kpoint] (42) at (-10.5, -0) {$i$};
		\node [style=none] (43) at (1.75, 2.25) {};
		\node [style=none] (44) at (1.75, 2.25) {};
		\node [style=none] (45) at (3.75, -0) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=map] (47) at (1.75, 1.25) {$f$};
		\node [style=kpoint] (48) at (1.75, -0) {$i$};
		\node [style=none] (49) at (1.75, 1) {};
		\node [style=kpoint] (50) at (3.75, -0) {$i$};
		\node [style=none] (51) at (0.25, 1) {$=$};
		\node [style=map] (52) at (3.75, 1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (18.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw [style=none] (13.center) to (19.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (6.center) to (22.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=none] (29.center) to (26);
		\draw [style=none] (40.center) to (36.center);
		\draw [style=none] (35.center) to (38.center);
		\draw [style=none] (40.center) to (41);
		\draw [style=none] (49.center) to (44.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=white dot] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-7.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=none] (6) at (-4.5, 1) {$=$};
		\node [style=map] (7) at (-7.5, 1.5) {$g$};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=white dot] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=map] (14) at (-3, 1.5) {$f$};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=map] (17) at (-1, 1.5) {$U$};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=grey dot] (19) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=grey dot] (22) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (5.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (13.center) to (10.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (10.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (5.center) to (19);
		\draw [style=none] (0.center) to (20.center);
		\draw [style=none] (9) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-last2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-3, 2.5) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-3, 2.5) {};
		\node [style=map] (7) at (-1, 1.5) {$U$};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=grey dot] (10) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (5.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (1.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (1.center) to (7);
		\draw [style=none] (7) to (8.center);
		\draw [style=none] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=white dot] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0) {$=$};
		\node [style=dagpointadj] (8) at (-0.75, 1) {$0$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=dagpointadj] (12) at (3, 2.5) {$0$};
		\node [style=white dot] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=dagpoint] (17) at (2.25, 0.5) {$0$};
		\node [style=dagpointadj] (18) at (2.25, -1.25) {$0$};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (20) at (4, -0) {$=$};
		\node [style=dagpoint] (21) at (5.5, 1) {$0$};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=dagpointadj] (23) at (5.5, -0.75) {$0$};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top-combined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=white dot] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0) {$=$};
		\node [style=kpointadj] (8) at (-0.75, 1) {$0$};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=kpointadj] (12) at (3, 3) {$0$};
		\node [style=white dot] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=kpoint] (17) at (2.25, 1) {$0$};
		\node [style=kpointadj] (18) at (2.25, -0.75) {$0$};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (4, -0) {$=$};
		\node [style=kpoint] (21) at (5.5, 1) {$0$};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=kpointadj] (23) at (5.5, -0.75) {$0$};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (5.5, 2.25) {};
		\node [style=none] (26) at (-9.25, -0) {};
		\node [style=kpoint] (27) at (-9.25, -1) {$1$};
		\node [style=none] (28) at (-10, 1) {};
		\node [style=none] (29) at (-9.25, -1) {};
		\node [style=none] (30) at (-6.25, -0) {\large $0$};
		\node [style=white dot] (31) at (-9.25, -0) {};
		\node [style=kpointadj] (32) at (-8.5, 1) {$0$};
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-7.25, -0) {$=$};
		\node [style=none] (35) at (-8.5, 0.75) {};
		\node [style=none] (36) at (-9.25, -0) {};
		\node [style=none] (37) at (-4, -0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
		\draw [style=none] (29.center) to (26.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (33.center);
		\draw [style=none, bend right=45, looseness=1.25] (36.center) to (35.center);
		\draw [style=none] (35.center) to (32);
		\draw [style=none] (33.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top-new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0) {};
		\node [style=kpoint] (1) at (-9.25, -1) {$1$};
		\node [style=none] (2) at (-10, 1) {};
		\node [style=none] (3) at (-9.25, -1) {};
		\node [style=none] (4) at (-6.25, -0) {\large $0$};
		\node [style=white dot] (5) at (-9.25, -0) {};
		\node [style=kpointadj] (6) at (-8.5, 1) {$0$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-7.25, -0) {$=$};
		\node [style=none] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-9.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (9.center);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top-new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=white dot] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0) {$=$};
		\node [style=kpointadj] (8) at (-0.75, 1) {$0$};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=kpointadj] (12) at (3, 3) {$0$};
		\node [style=white dot] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=kpoint] (17) at (2.25, 1) {$0$};
		\node [style=kpointadj] (18) at (2.25, -0.75) {$0$};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (4, -0) {$=$};
		\node [style=kpoint] (21) at (5.5, 1) {$0$};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=kpointadj] (23) at (5.5, -0.75) {$0$};
		\node [style=none] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=white dot] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (0, 0.5) {$=$};
		\node [style=kpointadj] (8) at (-1.25, 1.75) {$i$};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=kpointadj] (12) at (3, 3.25) {$i$};
		\node [style=white dot] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=kpoint] (17) at (2.25, 1) {$i$};
		\node [style=kpointadj] (18) at (2.25, -0.75) {$i$};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (4, 0.5) {$=$};
		\node [style=kpoint] (21) at (5.75, 1.75) {$i$};
		\node [style=none] (22) at (5.75, 1.5) {};
		\node [style=kpointadj] (23) at (5.75, -0.25) {$i$};
		\node [style=none] (24) at (5.75, -1.25) {};
		\node [style=none] (25) at (5.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (15.center);
		\draw [style=none] (15.center) to (12);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none] (24.center) to (23);
		\draw [style=none] (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-zero-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=dagpoint] (7) at (-2, -1) {$1$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=dagpointadj] (9) at (-1.25, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (9);
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier-zero-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=white dot] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=dagpoint] (7) at (-2, -1) {$1$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=dagpointadj] (9) at (-1.25, 1.25) {$0$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=dagpoint] (17) at (1.5, -0.75) {$1$};
		\node [style=dagpointadj] (18) at (3.25, 1) {$0$};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=dagpoint] (21) at (3.25, -0.75) {$1$};
		\node [style=none] (22) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (9);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (16.center) to (18);
		\draw [style=none] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copier-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=kpoint] (7) at (-2, -1) {$j$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (1, -0) {\large $0$};
		\node [style=kpointadj] (10) at (-1.25, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (6.center) to (10);
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=white dot] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=kpoint] (7) at (-2, -1) {$0$};
		\node [style=kpoint] (8) at (1.25, -1) {$0$};
		\node [style=kpoint] (9) at (2.75, -1) {$0$};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (12) at (0, -0) {$=$};
		\node [style=none] (13) at (8, 0.75) {};
		\node [style=none] (14) at (8.75, -1) {};
		\node [style=none] (15) at (10.75, -0) {$=$};
		\node [style=none] (16) at (9.5, 0.75) {};
		\node [style=kpoint] (17) at (8.75, -1) {$1$};
		\node [style=none] (18) at (13.5, 0.75) {};
		\node [style=white dot] (19) at (8.75, -0) {};
		\node [style=kpoint] (20) at (13.5, -1) {$1$};
		\node [style=none] (21) at (8.75, -0) {};
		\node [style=none] (22) at (8.75, -0) {};
		\node [style=kpoint] (23) at (12, -1) {$1$};
		\node [style=none] (24) at (12, 0.75) {};
		\node [style=none] (25) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (9) to (11.center);
		\draw [style=none] (14.center) to (21.center);
		\draw [style=none, bend left=45, looseness=1.25] (21.center) to (13.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (16.center);
		\draw [style=none] (23) to (24.center);
		\draw [style=none] (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=label] (22) at (2, 2) {$A$};
		\node [style=label] (26) at (-3, 2) {$A$};
		\node [style=none] (29) at (0.25, 0) {$:=$};
		\node [style=none] (30) at (-2.25, -0.25) {};
		\node [style=none] (31) at (-2.25, -1.25) {};
		\node [style=map] (32) at (-2.25, 0) {$ \  \coproj_i  \ $};
		\node [style=label] (33) at (-2.25, -1.75) {$A$};
		\node [style=kpoint] (36) at (3.5, -0.25) {$i$};
		\node [style=label] (53) at (-1.5, 2) {$I \pbiprod I$};
		\node [style=label] (54) at (3.5, 2) {$I \pbiprod I$};
		\node [style=label] (55) at (2, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (3.center) to (14.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=label] (1) at (-4.5, -2.25) {$A$};
		\node [style=none] (2) at (-8.25, 0.5) {};
		\node [style=none] (3) at (-8.25, -1.75) {};
		\node [style=label] (4) at (-4.5, 2.5) {$D$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=medium map] (7) at (-3.75, -0.25) {$h$};
		\node [style=upground] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-5.75, -0) {$=$};
		\node [style=map] (10) at (-8.25, -0.75) {$f $};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=label] (14) at (-2.75, 0.75) {$E$};
		\node [style=label] (15) at (-8.25, -2.25) {$A$};
		\node [style=none] (16) at (-7.5, 2) {};
		\node [style=label] (17) at (-7, -2.25) {$C$};
		\node [style=none] (18) at (-7, -1.75) {};
		\node [style=medium map] (19) at (-7.5, 1) {$g$};
		\node [style=label] (20) at (-7.5, 2.5) {$D$};
		\node [style=none] (21) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=label] (25) at (-3.25, -2.25) {$C$};
		\node [style=none] (26) at (-0.75, -0) {$\implies$};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=label] (29) at (2.75, -2.25) {$C$};
		\node [style=label] (30) at (1.5, -2.25) {$A$};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=medium map] (33) at (2.25, -0.25) {$h$};
		\node [style=label] (34) at (1.5, 2) {$D$};
		\node [style=label] (35) at (2.75, 2) {$E$};
		\node [style=none] (36) at (2.75, -1.75) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (2.75, 1.5) {};
		\node [style=none] (40) at (4.5, -0) {$=$};
		\node [style=map] (41) at (6, -0.75) {$f $};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (7.25, -1.75) {};
		\node [style=medium map] (44) at (6.75, 1) {$k$};
		\node [style=label] (45) at (6, -2.25) {$A$};
		\node [style=none] (46) at (6, -1.75) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=label] (48) at (7.25, -2.25) {$C$};
		\node [style=none] (49) at (6, 2.25) {};
		\node [style=label] (50) at (6, 2.75) {$D$};
		\node [style=none] (51) at (6, 1.5) {};
		\node [style=none] (52) at (7.25, 1.5) {};
		\node [style=label] (53) at (7.25, 2.75) {$E$};
		\node [style=none] (54) at (7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (2.center);
		\draw (10) to (3.center);
		\draw [style=none] (13.center) to (6.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (12.center) to (0.center);
		\draw [style=none] (21.center) to (16.center);
		\draw [style=none] (18.center) to (22.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (37.center) to (27.center);
		\draw [style=none] (31.center) to (38.center);
		\draw [style=none] (36.center) to (32.center);
		\draw [style=none] (39.center) to (28.center);
		\draw (41) to (47.center);
		\draw (41) to (46.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 1.25) {};
		\node [style=none] (1) at (14.75, 0.5) {};
		\node [style=label] (2) at (16, -1.75) {$C$};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (4) at (14.75, -1.25) {};
		\node [style=medium map] (5) at (15.5, -0) {$k$};
		\node [style=none] (6) at (16, -0.5) {};
		\node [style=none] (7) at (16, -1.25) {};
		\node [style=label] (8) at (14.75, -1.75) {$B$};
		\node [style=label] (9) at (14.75, 1.75) {$D$};
		\node [style=upground] (10) at (16, 1.5) {};
		\node [style=none] (11) at (16, 0.5) {};
		\node [style=label] (12) at (16.5, 1) {$E$};
		\node [style=none] (13) at (16, 1.25) {};
		\node [style=none] (14) at (18, -0) {$=$};
		\node [style=none] (15) at (20.25, 1.25) {};
		\node [style=none] (16) at (20.25, 0.5) {};
		\node [style=none] (17) at (19.5, -0.5) {};
		\node [style=label] (18) at (20.25, 1.75) {$D$};
		\node [style=medium map] (19) at (20.25, -0) {$g$};
		\node [style=none] (20) at (20.75, -0.5) {};
		\node [style=none] (21) at (19.5, -1.25) {};
		\node [style=none] (22) at (20.75, -1.25) {};
		\node [style=label] (23) at (20.75, -1.75) {$C$};
		\node [style=none] (24) at (19.5, -0.5) {};
		\node [style=label] (25) at (19.5, -1.75) {$B$};
		\node [style=none] (26) at (20.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (22.center) to (26.center);
		\draw [style=none] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=label] (1) at (-4.75, -2.25) {$A$};
		\node [style=none] (2) at (-9.25, -0.25) {};
		\node [style=none] (3) at (-9.25, -2.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=medium map] (5) at (-4, -0.25) {$h$};
		\node [style=upground] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (-6.25, -0) {$=$};
		\node [style=map] (8) at (-9.25, -1.5) {$f $};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=none] (10) at (-4.75, -1.75) {};
		\node [style=label] (11) at (-9.25, -3) {$A$};
		\node [style=label] (12) at (-8, -3) {$C$};
		\node [style=none] (13) at (-8, -2.5) {};
		\node [style=medium map] (14) at (-8.5, 0.25) {$l$};
		\node [style=none] (15) at (-8, -0.25) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-3.5, -1.75) {};
		\node [style=label] (18) at (-3.5, -2.25) {$C$};
		\node [style=kpoint] (19) at (-10.75, 0.25) {$\psi$};
		\node [style=none] (20) at (-10.75, 1.25) {};
		\node [style=kpoint] (21) at (-2, -0.25) {$\phi$};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=upground] (23) at (-2, 1.25) {};
		\node [style=upground] (24) at (-10.75, 1.5) {};
		\node [style=none] (25) at (-9, 1.25) {};
		\node [style=none] (26) at (-9, 0.75) {};
		\node [style=upground] (27) at (-9, 1.5) {};
		\node [style=label] (28) at (-10.25, 1) {$E$};
		\node [style=label] (29) at (-8.5, 1) {$F$};
		\node [style=label] (30) at (-3.5, 0.75) {$E$};
		\node [style=label] (31) at (-1.5, 0.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (8) to (3.center);
		\draw [style=none] (9.center) to (4.center);
		\draw [style=none] (10.center) to (0.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (20.center) to (19);
		\draw [style=none] (22.center) to (21);
		\draw [style=none, in=-90, out=90, looseness=0.50] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copurearg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=label] (1) at (3.5, -2.25) {$C$};
		\node [style=label] (2) at (2.25, -2.25) {$A$};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=medium map] (5) at (3, -0.25) {$h$};
		\node [style=label] (6) at (3, 1.5) {$E$};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (5.25, -0) {$=$};
		\node [style=none] (11) at (7.5, 0.25) {};
		\node [style=label] (12) at (8, -2.25) {$C$};
		\node [style=none] (13) at (6.75, -0.75) {};
		\node [style=medium map] (14) at (7.5, -0.25) {$h$};
		\node [style=none] (15) at (8, -1.75) {};
		\node [style=none] (16) at (7.5, 1) {};
		\node [style=label] (17) at (7.5, 1.5) {$E$};
		\node [style=none] (18) at (6.75, -1.75) {};
		\node [style=none] (19) at (8, -0.75) {};
		\node [style=label] (20) at (6.75, -2.25) {$A$};
		\node [style=none] (21) at (9.5, 0.75) {};
		\node [style=kpoint] (22) at (9.5, -0.25) {$\phi$};
		\node [style=upground] (23) at (9.5, 1) {};
		\node [style=none] (24) at (11, -0) {$=$};
		\node [style=map] (25) at (14.25, -1.75) {$f $};
		\node [style=none] (26) at (15.5, -0.5) {};
		\node [style=none] (27) at (14.25, 1.25) {};
		\node [style=none] (28) at (15.5, -2.75) {};
		\node [style=label] (29) at (14.25, -3.25) {$A$};
		\node [style=medium map] (30) at (15, -0) {$l$};
		\node [style=none] (31) at (14.25, 0.5) {};
		\node [style=none] (32) at (14.25, -2.75) {};
		\node [style=none] (33) at (12.75, 1.25) {};
		\node [style=kpoint] (34) at (12.75, -0.25) {$\psi$};
		\node [style=label] (35) at (15.5, -3.25) {$C$};
		\node [style=none] (36) at (14.25, -0.5) {};
		\node [style=medium map] (37) at (13.5, 1.75) {$U$};
		\node [style=none] (38) at (14.25, 2.25) {};
		\node [style=none] (39) at (12.75, 2.25) {};
		\node [style=label] (40) at (12.75, 3.5) {$E$};
		\node [style=none] (41) at (12.75, 3) {};
		\node [style=none] (42) at (12.75, 2.25) {};
		\node [style=label] (43) at (10, 0.5) {$F$};
		\node [style=label] (44) at (14.75, 2.75) {$F$};
		\node [style=none] (45) at (14.25, 3) {};
		\node [style=upground] (46) at (14.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (9.center) to (0.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (21.center) to (22);
		\draw (25) to (36.center);
		\draw (25) to (32.center);
		\draw [style=none] (28.center) to (26.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (33.center) to (34);
		\draw [style=none, in=-90, out=90, looseness=0.50] (31.center) to (27.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (38.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=mapdag] (2) at (0.5, 0.5) {$f$};
		\node [style=label] (3) at (4.5, 2) {$A$};
		\node [style=label] (4) at (4.5, -1) {$B$};
		\node [style=map] (5) at (4.5, 0.5) {$f^{\dagger}$};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (2.5, 0.5) {$:=$};
		\node [style=label] (8) at (0.5, -1) {$B$};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=label] (10) at (0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (5) to (6.center);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$f^{\dagger}$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, 0.5) {$=$};
		\node [style=label] (4) at (0, -1.5) {$B$};
		\node [style=label] (5) at (0, 2.5) {$A$};
		\node [style=label] (6) at (4, -1.5) {$B$};
		\node [style=none] (7) at (4, -1) {};
		\node [style=label] (8) at (4, 2.5) {$A$};
		\node [style=none] (9) at (4, 2) {};
		\node [style=mapdag] (10) at (4, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (9.center) to (10);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dilation-backup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2, 1.25) {};
		\node [style=map] (1) at (1.5, -0) {$g$};
		\node [style=label] (2) at (1.5, -1.5) {$A$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=label] (9) at (1, 1.5) {$B$};
		\node [style=label] (10) at (2.5, 0.75) {$C$};
		\node [style=label] (11) at (-1.75, 1.5) {$B$};
		\node [style=map] (12) at (-1.75, -0) {$f$};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=label] (17) at (-1.75, -1.5) {$A$};
		\node [style=none] (18) at (-0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2.75, 1.5) {};
		\node [style=medium map] (1) at (2, -0) {$g$};
		\node [style=label] (2) at (2, -1.75) {$A$};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (1.25, 1.75) {$B$};
		\node [style=label] (10) at (3.25, 1) {$C$};
		\node [style=label] (11) at (-1.75, 1.75) {$B$};
		\node [style=map] (12) at (-1.75, -0) {$f$};
		\node [style=none] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=label] (17) at (-1.75, -1.75) {$A$};
		\node [style=none] (18) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimAbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (2.25, -0) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (2.25, -0) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=label] (13) at (3, -0) {$(n \biprod B_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimBnbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=label] (13) at (3.25, -0) {$B_n \biprod n \cdot I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (7.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=kpoint] (13) at (1.75, 1) {$\pcoproj_i$};
		\node [style=kpointadj] (14) at (1.75, -1) {$\pcoproj_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dimension-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (3.25, -0) {$=$};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=label] (14) at (2.25, -0) {$A$};
		\node [style=none] (15) at (5.25, -0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (5.25, -0.75) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (5.25, 0.25) {};
		\node [style=label] (21) at (6.5, -0) {$n \biprod B_n$};
		\node [style=none] (22) at (4.75, 1.25) {};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=none] (24) at (5.25, 0.75) {};
		\node [style=none] (25) at (4.75, -1.25) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.75, 1.25) {};
		\node [style=none] (29) at (12.5, -0.75) {};
		\node [style=none] (30) at (11.5, -0.75) {};
		\node [style=none] (31) at (12.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.25) {};
		\node [style=none] (33) at (12.5, -0.75) {};
		\node [style=none] (34) at (12, 1.25) {};
		\node [style=none] (35) at (11.5, 0.75) {};
		\node [style=label] (36) at (13.75, -0) {$n \biprod B_n$};
		\node [style=none] (37) at (12.5, 0.75) {};
		\node [style=none] (38) at (12.5, 0.75) {};
		\node [style=none] (39) at (7.75, -0) {$=$};
		\node [style=none] (40) at (12, -1.25) {};
		\node [style=none] (41) at (12, -1.25) {};
		\node [style=none] (42) at (11.5, -0.75) {};
		\node [style=none] (43) at (12, 1.25) {};
		\node [style=label] (44) at (9.5, -0) {$\Sum^n_{i=1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (1.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style={arrow=.5}] (8.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=none, bend left=45, looseness=1.00] (12.center) to (10.center);
		\draw [style=none, bend left=45, looseness=1.00] (16.center) to (22.center);
		\draw [style=none, bend right=45, looseness=1.00] (26.center) to (28.center);
		\draw [style={arrow=.5}] (16.center) to (27.center);
		\draw [style=none] (20.center) to (24.center);
		\draw [style={arrow=.5}] (18.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (23.center);
		\draw [style=none, bend left=45, looseness=1.00] (15.center) to (25.center);
		\draw [style=none, bend left=45, looseness=1.00] (35.center) to (43.center);
		\draw [style=none, bend right=45, looseness=1.00] (38.center) to (34.center);
		\draw [style={arrow=.5}] (35.center) to (42.center);
		\draw [style=none] (32.center) to (37.center);
		\draw [style={arrow=.5}] (31.center) to (32.center);
		\draw [style=none, bend right=45, looseness=1.00] (30.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.00] (33.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=label] (3) at (0, 0.75) {$A$};
		\node [style=none] (4) at (1.75, 1.5) {$=$};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=downground] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (3.5, 1.25) {};
		\node [style=label] (9) at (3.5, 0.75) {$A$};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (4, 2.5) {};
		\node [style=none] (12) at (4.5, 2) {};
		\node [style=none] (13) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (2.center);
		\draw [style={arrow=.5}] (5.center) to (6.center);
		\draw [style={arrow=.5}] (10.center) to (8.center);
		\draw [style=none, bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.00] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.5) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, -0) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=upground] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=upground] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
		\node [style=none] (13) at (6.25, 0.25) {};
		\node [style=label] (14) at (7.75, -0) {$=$};
		\node [style=upground] (15) at (6.25, 0.5) {};
		\node [style=none] (16) at (6.25, -0.25) {};
		\node [style=label] (17) at (6.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-3.25, 1) {$\psi$};
		\node [style=none] (1) at (-3.25, 2.25) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-4.75, 0.5) {$=$};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-6, 2.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=kpointadj] (8) at (-3.25, -0.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dual-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=mapdag] (4) at (3.5, -0) {$f$};
		\node [style=label] (5) at (2, -1.5) {$A$};
		\node [style=label] (6) at (-1, -1.5) {$A$};
		\node [style=mapconj] (7) at (-1, -0) {$f$};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (1, -0) {:=};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=label] (14) at (-1, 1.75) {$B$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (2.75, 1.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.75, 1.75) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (5, -0.75) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (4.25, -1.75) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (4.25, -1.75) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=label] (33) at (5, 1.75) {$B$};
		\node [style=none] (34) at (-11.5, -0) {:=};
		\node [style=label] (35) at (-13.5, 1.75) {$A$};
		\node [style=none] (36) at (-13.5, -1) {};
		\node [style=none] (37) at (-13.5, 0.5) {};
		\node [style=map] (38) at (-9, -0) {$f$};
		\node [style=none] (39) at (-9, 0.75) {};
		\node [style=none] (40) at (-9.75, 1.75) {};
		\node [style=none] (41) at (-9, -0.75) {};
		\node [style=none] (42) at (-13.5, 1.25) {};
		\node [style=none] (43) at (-13.5, 1.25) {};
		\node [style=none] (44) at (-9, -1) {};
		\node [style=label] (45) at (-13.5, -1.5) {$B$};
		\node [style=none] (46) at (-7.5, -1) {};
		\node [style=none] (47) at (-13.5, -0.75) {};
		\node [style=none] (48) at (-7.5, -1) {};
		\node [style=none] (49) at (-9, -1) {};
		\node [style=none] (50) at (-10.5, 0.75) {};
		\node [style=none] (51) at (-9, -0.25) {};
		\node [style=none] (52) at (-9, 0.25) {};
		\node [style=maptrans] (53) at (-13.5, -0) {$f$};
		\node [style=label] (54) at (-10.5, -1.5) {$B$};
		\node [style=none] (55) at (-10.5, 1) {};
		\node [style=none] (56) at (-7.5, -0.75) {};
		\node [style=none] (57) at (-8.25, -1.75) {};
		\node [style=none] (58) at (-9, -0.75) {};
		\node [style=none] (59) at (-10.5, -1) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-9, 1) {};
		\node [style=none] (63) at (-9, 0.75) {};
		\node [style=none] (64) at (-9, -0.75) {};
		\node [style=none] (65) at (-7.5, 1.25) {};
		\node [style=label] (66) at (-7.5, 1.75) {$A$};
		\node [style=none] (67) at (-9.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw (8.center) to (15.center);
		\draw [style=none, bend left=45, looseness=1.00] (17.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (22.center);
		\draw [style={arrow=.5}] (17.center) to (21.center);
		\draw [style={arrow=.5}] (18.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.00] (24.center) to (27.center);
		\draw [style=none, bend left=45, looseness=1.00] (26.center) to (30.center);
		\draw [style={arrow=.5}] (24.center) to (28.center);
		\draw [style={arrow=.5}] (25.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw (3.center) to (28.center);
		\draw (21.center) to (32.center);
		\draw [style={arrow=.5}] (47.center) to (36.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none] (51.center) to (41.center);
		\draw [style={arrow=.5}] (42.center) to (37.center);
		\draw (52.center) to (39.center);
		\draw [style=none, bend left=45, looseness=1.00] (55.center) to (40.center);
		\draw [style=none, bend right=45, looseness=1.00] (61.center) to (67.center);
		\draw [style={arrow=.5}] (55.center) to (50.center);
		\draw [style={arrow=.5}] (63.center) to (62.center);
		\draw [style=none, bend right=45, looseness=1.00] (49.center) to (57.center);
		\draw [style=none, bend left=45, looseness=1.00] (48.center) to (60.center);
		\draw [style={arrow=.5}] (49.center) to (64.center);
		\draw [style={arrow=.5}] (56.center) to (46.center);
		\draw (56.center) to (65.center);
		\draw (41.center) to (64.center);
		\draw (50.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=map] (2) at (0.25, -0) {$f$};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=label] (5) at (-0.5, 1) {$C$};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=label] (12) at (0.75, 1.5) {$B$};
		\node [style=upground] (13) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=map] (2) at (-1.75, -0) {$[f]$};
		\node [style=label] (3) at (-2, -1.75) {$A$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=label] (5) at (-2.75, 1.5) {$C$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=label] (12) at (-1.25, 1.75) {$B$};
		\node [style=upground] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=label] (15) at (2.5, 1.75) {$B$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=map] (19) at (2, -0) {$[g]$};
		\node [style=label] (20) at (1.75, -1.75) {$A$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=upground] (22) at (1.75, 1.5) {};
		\node [style=label] (23) at (1, 1.5) {$D$};
		\node [style=none] (24) at (1.75, 0.25) {};
		\node [style=none] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (0, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/env_struc_map_wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=map] (2) at (0.25, -0) {$[\langle f, g \rangle]$};
		\node [style=label] (3) at (0, -1.75) {$A$};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=label] (5) at (-1.25, 1) {$C \pbiprod D$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=label] (12) at (0.75, 1.75) {$B$};
		\node [style=upground] (13) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowerstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapconj] (0) at (0.25, 0.5) {$f$};
		\node [style=none] (1) at (0.25, 2) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (2.25, 0.5) {$:=$};
		\node [style=label] (4) at (0.25, -1.5) {$A$};
		\node [style=label] (5) at (0.25, 2.5) {$B$};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=label] (8) at (3.75, 2.5) {$B$};
		\node [style=mapdag] (9) at (5.25, 0.5) {$f$};
		\node [style=label] (10) at (6.75, -1.5) {$A$};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (5.25, -0) {};
		\node [style=none] (16) at (3.75, -0) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (6, 2.75) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=none] (21) at (5.25, 2) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (6.75, 2) {};
		\node [style=none] (24) at (6, 2.75) {};
		\node [style=none] (25) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (12.center) to (7.center);
		\draw [style=none, bend left=45, looseness=1.00] (14.center) to (13.center);
		\draw [style={arrow=.5}] (7.center) to (15.center);
		\draw [style={arrow=.5}] (16.center) to (11.center);
		\draw [style={arrow=.5}] (0) to (2.center);
		\draw [style={arrow=.5}] (1.center) to (0);
		\draw [style=none] (15.center) to (9);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none, bend left=45, looseness=1.00] (24.center) to (23.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (21.center);
		\draw [style={arrow=.5}] (23.center) to (18.center);
		\draw [style={arrow=.5}] (22.center) to (20.center);
		\draw [style=none] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=maptrans] (0) at (0.25, 0.5) {$f$};
		\node [style=none] (1) at (0.25, 2) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (2.25, 0.5) {$:=$};
		\node [style=label] (4) at (0.25, -1.5) {$B$};
		\node [style=label] (5) at (0.25, 2.5) {$A$};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=label] (8) at (3.75, 2.5) {$A$};
		\node [style=map] (9) at (5.25, 0.5) {$f$};
		\node [style=label] (10) at (6.75, -1.5) {$B$};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (5.25, -0) {};
		\node [style=none] (16) at (3.75, -0) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (6, 2.75) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=none] (21) at (5.25, 2) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (6.75, 2) {};
		\node [style=none] (24) at (6, 2.75) {};
		\node [style=none] (25) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6.center);
		\draw [style=none, bend right=45, looseness=1.00] (12.center) to (7.center);
		\draw [style=none, bend left=45, looseness=1.00] (14.center) to (13.center);
		\draw [style={arrow=.5}] (7.center) to (15.center);
		\draw [style={arrow=.5}] (16.center) to (11.center);
		\draw [style={arrow=.5}] (0) to (2.center);
		\draw [style={arrow=.5}] (1.center) to (0);
		\draw [style=none] (15.center) to (9);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none, bend left=45, looseness=1.00] (24.center) to (23.center);
		\draw [style=none, bend right=45, looseness=1.00] (19.center) to (21.center);
		\draw [style={arrow=.5}] (23.center) to (18.center);
		\draw [style={arrow=.5}] (22.center) to (20.center);
		\draw [style=none] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1.5, 2.75) {$B$};
		\node [style=dagmap] (1) at (-1.75, 0.5) {$f$};
		\node [style=label] (2) at (-0.25, 0.5) {$=$};
		\node [style=none] (3) at (-1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=label] (6) at (1.5, -2) {$A$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=label] (9) at (-1.75, 2.25) {$B$};
		\node [style=none] (10) at (1.5, 2.25) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=label] (12) at (-1.75, -1.25) {$A$};
		\node [style=dagmap] (13) at (1.5, 1.25) {$U$};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=dagmap] (15) at (1.5, -0.25) {$g$};
		\node [style=dagmap] (16) at (-9.25, -0.25) {$f$};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style=none] (18) at (-6.25, -0.75) {};
		\node [style=none] (19) at (-9.25, 0.25) {};
		\node [style=none] (20) at (-6.25, 0.25) {};
		\node [style=label] (21) at (-6.25, 2.75) {$A$};
		\node [style=dagmap] (22) at (-6.25, -0.25) {$g$};
		\node [style=label] (23) at (-6.25, -2) {$A$};
		\node [style=none] (24) at (-6.25, -1.5) {};
		\node [style=label] (25) at (-9.25, 2.75) {$A$};
		\node [style=none] (26) at (-9.25, 2.25) {};
		\node [style=label] (27) at (-3.75, 0.5) {$\implies$};
		\node [style=none] (28) at (-9.25, -1.5) {};
		\node [style=none] (29) at (-6.25, 2.25) {};
		\node [style=label] (30) at (-9.25, -2) {$A$};
		\node [style=label] (31) at (-7.75, 0.5) {$=$};
		\node [style=mapdag] (32) at (-9.25, 1.25) {$f$};
		\node [style=mapdag] (33) at (-6.25, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (28.center) to (17.center);
		\draw [style=none] (24.center) to (18.center);
		\draw [style=none] (20.center) to (29.center);
		\draw [style=none] (19.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (2.75, -2) {$A$};
		\node [style=label] (7) at (2.75, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/img-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4.75, -0.5) {$\psi$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=label] (11) at (-4.75, 1.5) {$A$};
		\node [style=point] (13) at (-0.5, -0.5) {$ \ \img(\psi) \ $};
		\node [style=label] (14) at (-0.5, 1.5) {$A$};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=scalar] (16) at (2.5, 0) {$r$};
		\node [style=none] (17) at (-2.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, -0.5) {$\stc$};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3.25, 0) {$=$};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=wide point] (4) at (-6, -0.5) {$ \sigma $};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-6.75, 0) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=upground] (8) at (-5.5, 1) {};
		\node [style=label] (9) at (-5, 0.5) {$D$};
		\node [style=label] (10) at (-6.75, 1.75) {$B$};
		\node [style=label] (11) at (3, 1.5) {$B$};
		\node [style=scalar] (12) at (-8, 0) {$r$};
		\node [style=point] (13) at (-0.25, -0.5) {$\stb$};
		\node [style=label] (14) at (-0.25, 1.5) {$B$};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=scalar] (16) at (-1.75, 0) {$r$};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (18) at (5, 0) {$=$};
		\node [style=none] (19) at (6.75, 1) {};
		\node [style=point] (20) at (6.75, -0.5) {$\stc$};
		\node [style=label] (21) at (6.75, 1.5) {$B$};
		\node [style=label] (22) at (9.25, 0.5) {$D$};
		\node [style=none] (23) at (8.75, 0.75) {};
		\node [style=point] (24) at (8.75, -0.5) {$\mu$};
		\node [style=upground] (25) at (8.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
		\draw (13) to (15.center);
		\draw (20) to (19.center);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$=$};
		\node [style=map] (1) at (-4.25, 1.25) {$\! \coker(\eta) \!$};
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (-6.25, 2.25) {};
		\node [style=scalar] (4) at (-7.25, -0.5) {$r$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-6.25, 0) {};
		\node [style=label] (7) at (-6.25, 2.75) {$B$};
		\node [style=wide point] (8) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$=$};
		\node [style=map] (1) at (-4.25, 1.25) {$\! \coker(\eta) \!$ };
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (-6.25, 2.25) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=label] (6) at (-6.25, 2.75) {$B$};
		\node [style=wide point] (7) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {$=$};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=label] (5) at (-6, 1.75) {$B$};
		\node [style=label] (6) at (-4.5, 1.75) {$D$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=kpoint] (9) at (1.25, -0.5) {$\eta$};
		\node [style=label] (10) at (-0.5, 1.75) {$B$};
		\node [style=label] (11) at (1.25, 1.75) {$D$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=kpoint] (14) at (-0.5, -0.5) {$\stl$};
		\node [style=wide point] (15) at (-5.25, -0.5) {$ \sigma $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imgarg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {$=$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=wide point] (2) at (-2.75, -0.5) {$\Psi$};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (-2.25, -0) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=wide point] (6) at (1.75, -1) {$\Psi'$};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=map] (10) at (2.25, 0.5) {$\img(\eta)$};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=none] (14) at (7, 1) {};
		\node [style=kpoint] (15) at (7, -0.75) {$\eta$};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=kpoint] (17) at (5.25, -0.75) {$\rho$};
		\node [style=none] (18) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (17) to (16.center);
		\draw [style=none] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/imgarg-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$=$};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=wide point] (2) at (-6, -0.5) {$ \sigma $};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=label] (6) at (-5.5, 1.5) {$D$};
		\node [style=label] (7) at (-6.75, 1.5) {$B$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=point] (9) at (-1.25, -0.5) {$\stc$};
		\node [style=label] (10) at (-1.25, 1.5) {$B$};
		\node [style=label] (11) at (0.75, 2.25) {$D$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=point] (13) at (0.75, -0.5) {$\mu$};
		\node [style=map] (14) at (0.75, 0.83) {$U$};
		\node [style=scalar] (15) at (-8, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw (9) to (8.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ker-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-4.25, 2) {$k^{\bot}$};
		\node [style=none] (1) at (-1.5, 0.75) {$=$};
		\node [style=none] (2) at (-4.25, 3) {};
		\node [style=medium map] (3) at (-3.5, 0.5) {$f$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-2.75, 3) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-3.5, -0) {};
		\node [style=label] (9) at (-3.5, -1.5) {$C$};
		\node [style=label] (10) at (-2.75, 3.5) {$B$};
		\node [style=label] (11) at (-4.25, 3.5) {$K^{\bot}$};
		\node [style=none] (12) at (-0.25, 0.75) {\large $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ker-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {$=$};
		\node [style=none] (1) at (-4.25, 2.75) {};
		\node [style=medium map] (2) at (-3.5, 0.5) {$f$};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=label] (8) at (-3.5, -1.5) {$C$};
		\node [style=label] (9) at (-4.25, 3.25) {$A$};
		\node [style=label] (10) at (2.5, -1.5) {$B$};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=label] (15) at (1.5, 3.25) {$A$};
		\node [style=medium map] (16) at (2, 0.25) {$g$};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=label] (18) at (1.25, -1.5) {$C$};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=mapdag] (20) at (1.5, 1.75) {$k$};
		\node [style=none] (21) at (-2.25, 2.25) {};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=label] (23) at (-1.75, -1.5) {$B$};
		\node [style=none] (24) at (-2.75, 1.75) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (-1.75, 1.75) {};
		\node [style=none] (28) at (-2.75, 1.75) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-2.25, 2.25) {};
		\node [style=none] (31) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (19.center) to (11.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=none, bend right=45, looseness=1.00] (27.center) to (21.center);
		\draw [style=none, bend left=45, looseness=1.00] (22.center) to (30.center);
		\draw [style={arrow=.5}] (27.center) to (26.center);
		\draw [style={arrow=.5}] (25.center) to (28.center);
		\draw [style=none] (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ker1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=kpoint] (6) at (-1, -0) {$\phi$};
		\node [style=kpoint] (7) at (1, -0) {$0$};
		\node [style=label] (8) at (-3, 1.75) {$A$};
		\node [style=label] (9) at (-1, 1.75) {$B$};
		\node [style=label] (10) at (1, 1.75) {$C$};
		\node [style=label] (11) at (-3, -0.75) {$A$};
		\node [style=label] (12) at (8.5, 1.75) {$B$};
		\node [style=kpoint] (13) at (6.5, -0) {$\psi$};
		\node [style=label] (14) at (8.5, -0.75) {$B$};
		\node [style=none] (15) at (6.5, 1.5) {};
		\node [style=kpoint] (16) at (10.5, -0) {$1$};
		\node [style=label] (17) at (6.5, 1.75) {$A$};
		\node [style=none] (18) at (10.5, 1.5) {};
		\node [style=none] (19) at (10.5, -0.25) {};
		\node [style=none] (20) at (8.5, 1.5) {};
		\node [style=none] (21) at (8.5, -0.25) {};
		\node [style=none] (22) at (6.5, -0.25) {};
		\node [style=label] (23) at (10.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (6) to (4.center);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (13) to (15.center);
		\draw [style=none] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0) {$=$};
		\node [style=map] (2) at (-3, -0.75) {$h$};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=map] (5) at (-3, 1) {$g$};
		\node [style=none] (6) at (-3, 2.25) {};
		\node [style=none] (7) at (-1.25, 0) {$=$};
		\node [style=label] (8) at (2.75, 2.25) {$D$};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (0.75, 2.25) {};
		\node [style=upground] (11) at (2.25, 2.5) {};
		\node [style=none] (12) at (2.25, 2.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=medium map] (14) at (1.5, 1) {$\Dbl{f}$};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=label] (16) at (4.25, 2.25) {$E$};
		\node [style=medium map] (17) at (1.5, -1) {$\Dbl{j}$};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=upground] (20) at (3.75, 2.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=label] (24) at (0.75, 2.75) {$C$};
		\node [style=label] (25) at (-3, 2.75) {$C$};
		\node [style=label] (26) at (-3, -2.75) {$A$};
		\node [style=label] (27) at (0.75, -2.75) {$A$};
		\node [style=none] (28) at (3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-90, out=90] (19.center) to (18.center);
		\draw [style=none] (15.center) to (22.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (28.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-argument2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.5) {};
		\node [style=label] (1) at (3, 2.5) {$C$};
		\node [style=medium map] (2) at (3.75, -1) {$\Dbl{j}$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -2.25) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=label] (8) at (6, 2.5) {$E$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=label] (10) at (3, -2.75) {$A$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (7, 0) {$=$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=medium map] (14) at (3.75, 1) {$\Dbl{f}$};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=label] (18) at (4.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (9.center) to (16.center);
		\draw [style=none, in=-90, out=90] (17.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-bend1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=dagmap] (4) at (-5, -0) {$f$};
		\node [style=dagmap] (5) at (-3, -0) {$g$};
		\node [style=none] (6) at (-1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-bend2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, -1.25) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=dagmap] (3) at (4, 0) {$f$};
		\node [style=dagmap] (4) at (6, -0.25) {$g$};
		\node [style=none] (5) at (6, 0.5) {};
		\node [style=none] (6) at (6.75, 1.25) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (6.75, 1.25) {};
		\node [style=none] (9) at (7.5, 0.5) {};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (3.25, -1.25) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (9.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (9.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [style=none, in=0, out=-90, looseness=1.00] (15.center) to (14.center);
		\draw [style=none] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$f $};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=medium map] (8) at (4.5, 0.25) {$g$};
		\node [style=none] (9) at (5.25, 1.75) {};
		\node [style=none] (10) at (3.75, 1.75) {};
		\node [style=none] (11) at (4.25, -0.25) {};
		\node [style=none] (12) at (4.25, -1) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=none] (15) at (6.5, 0.5) {$=$};
		\node [style=none] (16) at (8, 2.5) {};
		\node [style=none] (17) at (8.5, -0.5) {};
		\node [style=none] (18) at (8.5, -1) {};
		\node [style=none] (19) at (9.75, 0.5) {};
		\node [style=medium map] (20) at (8.75, -0) {$h$};
		\node [style=none] (21) at (9.75, 2.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=map] (23) at (8, 1.5) {$\! \! \ker(f) \! \!$};
		\node [style=none] (24) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (25) at (-3.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (22.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (19.center) to (21.center);
		\draw [style=none] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.5) {$f $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {\large$0$};
		\node [style=none] (9) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-intro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium map] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=map] (15) at (8, 1.25) {$\! \! \ker(f) \! \!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-useful1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.5) {$k^\bot $};
		\node [style=none] (1) at (-6, 2.5) {};
		\node [style=medium map] (2) at (-5.25, -0) {$g$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0) {\large$0$};
		\node [style=none] (9) at (-3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact-useful2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, -0) {$g$};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (6.5, -0) {$=$};
		\node [style=none] (8) at (8, 2.25) {};
		\node [style=none] (9) at (8.5, -0.75) {};
		\node [style=none] (10) at (8.5, -1.25) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=medium map] (12) at (8.75, -0.25) {$h$};
		\node [style=none] (13) at (9.75, 2.25) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=map] (15) at (8, 1.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (11.center) to (13.center);
		\draw [style=none] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$f $};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\iff$};
		\node [style=label] (9) at (-5.5, -1.5) {$A$};
		\node [style=label] (10) at (-4.5, 3.25) {$D$};
		\node [style=label] (11) at (-6, 3.25) {$C$};
		\node [style=medium map] (12) at (4.5, 0.25) {$g$};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (4.25, -0.25) {};
		\node [style=label] (16) at (4.25, -1.5) {$A$};
		\node [style=label] (17) at (5.25, 2.25) {$D$};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=label] (19) at (3.75, 2.25) {$B$};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (6.5, 0.5) {$=$};
		\node [style=none] (23) at (8, 2.75) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=label] (25) at (8.5, -1.5) {$A$};
		\node [style=none] (26) at (8.5, -1) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=label] (28) at (9.75, 3.25) {$D$};
		\node [style=medium map] (29) at (8.75, -0) {$h$};
		\node [style=none] (30) at (9.75, 2.75) {};
		\node [style=label] (31) at (8, 3.25) {$B$};
		\node [style=none] (32) at (8, 0.5) {};
		\node [style=none] (33) at (1.25, 0.75) {$\exists h$ \text{s.t.}};
		\node [style=map] (34) at (8, 1.75) {$\! \! \ker(f) \! \!$};
		\node [style=none] (35) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (36) at (-3.25, 0.75) {$=$};
		\node [style=label] (37) at (-6.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (21.center) to (14.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (32.center) to (23.center);
		\draw [style=none, in=-90, out=90, looseness=1.50] (27.center) to (30.center);
		\draw [style=none] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-complrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 1.75) {$k^\bot$};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=medium map] (2) at (-5.25, 0.25) {$g$};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {$\iff$};
		\node [style=label] (9) at (-5.5, -1.5) {$A$};
		\node [style=label] (10) at (-4.5, 3.25) {$C$};
		\node [style=label] (11) at (-6, 3.25) {$B$};
		\node [style=medium map] (12) at (4.5, 0.25) {$g$};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (4.25, -0.25) {};
		\node [style=label] (16) at (4.25, -1.5) {$A$};
		\node [style=label] (17) at (5.25, 2.25) {$C$};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=label] (19) at (3.75, 2.25) {$A$};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (6.5, 0.5) {$=$};
		\node [style=none] (23) at (8, 2.75) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=label] (25) at (8.5, -1.5) {$A$};
		\node [style=none] (26) at (8.5, -1) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=label] (28) at (9.75, 3.25) {$C$};
		\node [style=medium map] (29) at (8.75, -0) {$h$};
		\node [style=none] (30) at (9.75, 2.75) {};
		\node [style=label] (31) at (8, 3.25) {$A$};
		\node [style=none] (32) at (8, 0.5) {};
		\node [style=none] (33) at (1.25, 0.75) {$\exists h$ \text{s.t.}};
		\node [style=map] (34) at (8, 1.75) {$k$};
		\node [style=none] (35) at (-2.25, 0.75) {\large$0$};
		\node [style=none] (36) at (-3.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (21.center) to (14.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (32.center) to (23.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, 1) {$f$};
		\node [style=dagmap] (1) at (-4, -0.75) {$g$};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-2.75, -0) {$=$};
		\node [style=none] (5) at (-1.75, -0) {$0$};
		\node [style=none] (6) at (0, -0) {$\iff$};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=dagmap] (9) at (5.5, -0) {$g$};
		\node [style=none] (10) at (7, -0) {$=$};
		\node [style=none] (11) at (9.25, 2) {};
		\node [style=none] (12) at (9.25, -1.75) {};
		\node [style=dagmap] (13) at (9.25, 0.75) {$\ker(f)$};
		\node [style=dagmap] (14) at (9.25, -0.75) {$h$};
		\node [style=none] (15) at (2.25, -0) {$\exists ! h $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (0) at (-4, 1) {$f$};
		\node [style=dagmap] (1) at (-4, -0.75) {$g$};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=dagmap] (2) at (5.5, -0) {$g$};
		\node [style=none] (3) at (7, -0) {$=$};
		\node [style=none] (4) at (9.25, 2) {};
		\node [style=none] (5) at (9.25, -1.75) {};
		\node [style=dagmap] (6) at (9.25, 0.75) {$\ker(f)$};
		\node [style=dagmap] (7) at (9.25, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarepure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 0.5) {$\implies$};
		\node [style=none] (1) at (16.25, 3.25) {};
		\node [style=label] (2) at (27, -1.5) {$K$};
		\node [style=none] (3) at (9.25, 1) {};
		\node [style=none] (4) at (27, -0) {};
		\node [style=medium map] (5) at (17, 0.5) {$g$};
		\node [style=none] (6) at (25.5, 0.5) {$=$};
		\node [style=none] (7) at (18.75, 0.5) {$=$};
		\node [style=mapdag] (8) at (16.25, 2.25) {$k^{\bot}$};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (16.25, 1) {};
		\node [style=map] (11) at (5.25, 0.5) {$k$};
		\node [style=none] (12) at (24.5, 2.25) {};
		\node [style=label] (13) at (5.25, -1.5) {$K$};
		\node [style=label] (14) at (11.25, 1.5) {$C$};
		\node [style=none] (15) at (16.75, 0) {};
		\node [style=none] (16) at (16.75, -1) {};
		\node [style=label] (17) at (26.75, 3.5) {$A$};
		\node [style=upground] (18) at (10.75, 2) {};
		\node [style=none] (19) at (9.25, 3.25) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (23.25, 1) {};
		\node [style=none] (22) at (26.5, 3) {};
		\node [style=label] (23) at (1, -1.5) {$K$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0.5) {$=$};
		\node [style=none] (26) at (9.75, 0) {};
		\node [style=label] (27) at (17.75, 3.75) {$C$};
		\node [style=none] (28) at (17.75, 3.25) {};
		\node [style=medium map] (29) at (10, 0.5) {$g$};
		\node [style=none] (30) at (23.25, 2.25) {};
		\node [style=none] (31) at (10.75, 1.75) {};
		\node [style=none] (32) at (17.75, 1) {};
		\node [style=label] (33) at (9.75, -1.5) {$K$};
		\node [style=none] (34) at (9.75, -1) {};
		\node [style=label] (35) at (0.5, 2.5) {$A$};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (23.75, -0) {};
		\node [style=mapdag] (39) at (9.25, 2.25) {$k^{\bot}$};
		\node [style=medium map] (40) at (24, 0.5) {$g$};
		\node [style=none] (41) at (27.75, 1) {};
		\node [style=none] (42) at (11.75, 0.5) {$=$};
		\node [style=upground] (43) at (2, 2) {};
		\node [style=medium map] (44) at (27.25, 0.5) {$f$};
		\node [style=none] (45) at (26.5, 1) {};
		\node [style=label] (46) at (16.75, -1.5) {$K$};
		\node [style=none] (47) at (21.25, 0.5) {$\implies$};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (24.5, 1) {};
		\node [style=none] (50) at (23.75, -1) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=label] (53) at (28, 3.5) {$C$};
		\node [style=label] (54) at (16.25, 3.75) {$A$};
		\node [style=label] (55) at (5.25, 2.5) {$A$};
		\node [style=none] (56) at (27, -1) {};
		\node [style=map] (57) at (26.5, 2) {$k$};
		\node [style=none] (58) at (7.25, 0.5) {$\implies$};
		\node [style=label] (59) at (9.25, 3.75) {$A$};
		\node [style=label] (60) at (2.5, 1.5) {$C$};
		\node [style=label] (61) at (23.75, -1.5) {$K$};
		\node [style=none] (62) at (1, -1) {};
		\node [style=none] (63) at (27.75, 3) {};
		\node [style=medium map] (64) at (1.25, 0.5) {$g$};
		\node [style=label] (65) at (23.25, 2.75) {$A$};
		\node [style=label] (66) at (24.5, 2.75) {$C$};
		\node [style=none] (67) at (19.75, 0.5) {\large $0$};
		\node [style=none] (68) at (12.75, 0.5) {\large $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (11) to (36.center);
		\draw [style=none] (20.center) to (52.center);
		\draw [style=none] (51.center) to (37.center);
		\draw [style=none] (62.center) to (24.center);
		\draw [style=none] (3.center) to (19.center);
		\draw [style=none] (48.center) to (31.center);
		\draw [style=none] (34.center) to (26.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (32.center) to (28.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (49.center) to (12.center);
		\draw [style=none] (50.center) to (38.center);
		\draw [style=none] (45.center) to (22.center);
		\draw [style=none] (41.center) to (63.center);
		\draw [style=none] (56.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernelsarepurei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.5, -0) {$\implies$};
		\node [style=none] (1) at (16.5, 2.5) {};
		\node [style=label] (2) at (27.75, -2) {$K$};
		\node [style=none] (3) at (9.25, 0.25) {};
		\node [style=none] (4) at (27.75, -0.75) {};
		\node [style=medium map] (5) at (17.25, -0.25) {$g$};
		\node [style=none] (6) at (26.25, -0) {$=$};
		\node [style=none] (7) at (19.25, -0) {$=$};
		\node [style=mapdag] (8) at (16.5, 1.25) {$k^{\bot}$};
		\node [style=none] (9) at (16.5, 0.25) {};
		\node [style=none] (10) at (25, 1.5) {};
		\node [style=label] (11) at (11.25, 0.75) {$C$};
		\node [style=none] (12) at (17, -0.75) {};
		\node [style=none] (13) at (17, -1.5) {};
		\node [style=label] (14) at (27.25, 2.75) {$A$};
		\node [style=upground] (15) at (10.75, 1.25) {};
		\node [style=none] (16) at (9.25, 2.5) {};
		\node [style=none] (17) at (23.75, 0.25) {};
		\node [style=none] (18) at (27.25, 2.25) {};
		\node [style=none] (19) at (9.75, -0.75) {};
		\node [style=label] (20) at (18, 3) {$C$};
		\node [style=none] (21) at (18, 2.5) {};
		\node [style=medium map] (22) at (10, -0.25) {$g$};
		\node [style=none] (23) at (23.75, 1.5) {};
		\node [style=none] (24) at (10.75, 1) {};
		\node [style=none] (25) at (18, 0.25) {};
		\node [style=label] (26) at (9.75, -2) {$K$};
		\node [style=none] (27) at (9.75, -1.5) {};
		\node [style=none] (28) at (24.25, -0.75) {};
		\node [style=mapdag] (29) at (9.25, 1.25) {$k^{\bot}$};
		\node [style=medium map] (30) at (24.5, -0.25) {$g$};
		\node [style=none] (31) at (28.5, 0.25) {};
		\node [style=none] (32) at (12, -0) {$=$};
		\node [style=medium map] (33) at (28, -0.25) {$f$};
		\node [style=none] (34) at (27.25, 0.25) {};
		\node [style=label] (35) at (17, -2) {$K$};
		\node [style=none] (36) at (21.75, -0) {$\implies$};
		\node [style=none] (37) at (10.75, 0.25) {};
		\node [style=none] (38) at (25, 0.25) {};
		\node [style=none] (39) at (24.25, -1.5) {};
		\node [style=label] (40) at (28.5, 2.75) {$C$};
		\node [style=label] (41) at (16.5, 3) {$A$};
		\node [style=none] (42) at (27.75, -1.5) {};
		\node [style=map] (43) at (27.25, 1.25) {$k$};
		\node [style=label] (44) at (9.25, 3) {$A$};
		\node [style=label] (45) at (24.25, -2) {$K$};
		\node [style=none] (46) at (28.5, 2.25) {};
		\node [style=label] (47) at (23.75, 2.25) {$A$};
		\node [style=label] (48) at (25, 2.25) {$C$};
		\node [style=none] (49) at (20.25, -0) {\large $0$};
		\node [style=none] (50) at (13, -0) {\large $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (16.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (27.center) to (19.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (25.center) to (21.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (17.center) to (23.center);
		\draw [style=none] (38.center) to (10.center);
		\draw [style=none] (39.center) to (28.center);
		\draw [style=none] (34.center) to (18.center);
		\draw [style=none] (31.center) to (46.center);
		\draw [style=none] (42.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$a$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=dagmap] (7) at (-0.25, 0.25) {$k$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$K$};
		\node [style=label] (12) at (2.75, -1.25) {$K$};
		\node [style=label] (13) at (-0.25, -1.25) {$K$};
		\node [style=upground] (14) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$b$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=mapdag] (7) at (-0.25, 0.25) {$k$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$A$};
		\node [style=label] (12) at (2.75, -1.25) {$A$};
		\node [style=label] (13) at (-0.25, -1.25) {$A$};
		\node [style=upground] (14) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kersumrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.75) {};
		\node [style=none] (1) at (-3.75, 1.75) {};
		\node [style=label] (2) at (-3.75, -2.25) {$A$};
		\node [style=label] (3) at (-3.75, 2.25) {$A$};
		\node [style=mapdag] (4) at (-3.75, -0.75) {$k$};
		\node [style=dagmap] (5) at (-3.75, 0.75) {$k$};
		\node [style=none] (6) at (-1.5, -0) {$+$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=label] (8) at (1, -2.25) {$A$};
		\node [style=mapdag] (9) at (1, -0.75) {$k^\bot$};
		\node [style=dagmap] (10) at (1, 0.75) {$k^\bot$};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=label] (12) at (1, 2.25) {$A$};
		\node [style=none] (13) at (3.25, -0) {$=$};
		\node [style=none] (14) at (5.25, -1.5) {};
		\node [style=label] (15) at (5.25, -2) {$A$};
		\node [style=none] (16) at (5.25, 1.5) {};
		\node [style=label] (17) at (5.25, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noleaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=medium map] (1) at (-5.25, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-4.75, 1.5) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-5.5, -0) {};
		\node [style=upground] (7) at (-4.75, 1.75) {};
		\node [style=kpoint] (8) at (8, 0.25) {$\rho$};
		\node [style=none] (9) at (8, 0.25) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (6.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (2.75, -0) {};
		\node [style=none] (15) at (6.5, -0.75) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (0, 0.5) {$\implies$};
		\node [style=medium map] (19) at (3, 0.5) {$f$};
		\node [style=none] (20) at (5, 0.5) {$=$};
		\node [style=none] (21) at (8, 1.75) {};
		\node [style=none] (22) at (-3.5, 0.5) {$=$};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none] (9.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=medium dagmap] (6) at (-3.25, -0) {$h$};
		\node [style=none] (7) at (-1, -0) {$:=$};
		\node [style=label] (8) at (-4, 2) {$B$};
		\node [style=label] (9) at (-2.5, 2) {$C$};
		\node [style=label] (10) at (-3.25, -1.75) {$A$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=label] (15) at (1.25, -1.75) {$A$};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=label] (18) at (3, 2) {$C$};
		\node [style=dagmap] (19) at (1.25, -0) {$f$};
		\node [style=label] (20) at (1.25, 2) {$B$};
		\node [style=dagpoint] (21) at (3, -0) {$0$};
		\node [style=none] (22) at (8.25, 1.25) {};
		\node [style=none] (23) at (8.25, 0.25) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=dagpoint] (25) at (8.25, -0) {$1$};
		\node [style=none] (26) at (6.5, 1.25) {};
		\node [style=none] (27) at (6.5, -1.25) {};
		\node [style=label] (28) at (6.5, -1.75) {$A$};
		\node [style=dagmap] (29) at (6.5, -0) {$g$};
		\node [style=label] (30) at (6.5, 2) {$B$};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=label] (32) at (8.25, 2) {$C$};
		\node [style=none] (33) at (4.75, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (11.center) to (17.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (16.center) to (12.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (27.center) to (31.center);
		\draw [style=none] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=medium dagmap] (6) at (-3.25, -0) {$h$};
		\node [style=label] (7) at (-4, 2) {$B$};
		\node [style=label] (8) at (-3.25, -1.75) {$A$};
		\node [style=upground] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/program-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=label] (5) at (-0.75, -2.25) {$A$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=label] (8) at (0, 1.75) {$B$};
		\node [style=kpoint] (9) at (0.75, -1.75) {$0$};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=label] (13) at (4, 1.75) {$B$};
		\node [style=label] (14) at (4, -1.75) {$A$};
		\node [style=map] (15) at (4, -0) {$f$};
		\node [style=none] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (14.25, -1.25) {};
		\node [style=kpoint] (18) at (11, -1.75) {$1$};
		\node [style=none] (19) at (11, -1.5) {};
		\node [style=none] (20) at (10.25, 0.5) {};
		\node [style=label] (21) at (14.25, -1.75) {$A$};
		\node [style=semilarge map] (22) at (10.25, -0) {$h$};
		\node [style=none] (23) at (12.5, -0) {$=$};
		\node [style=none] (24) at (10.25, 1.25) {};
		\node [style=label] (25) at (14.25, 1.75) {$B$};
		\node [style=map] (26) at (14.25, -0) {$g$};
		\node [style=label] (27) at (10.25, 1.75) {$B$};
		\node [style=none] (28) at (11, -0.5) {};
		\node [style=none] (29) at (14.25, 1.25) {};
		\node [style=none] (30) at (9.5, -1.75) {};
		\node [style=label] (31) at (9.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (30.center) to (16.center);
		\draw [style=none] (19.center) to (28.center);
		\draw [style=none] (20.center) to (24.center);
		\draw [style=none] (17.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof-fancy-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=large map] (1) at (3.5, 0.25) {$g$};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (5.75, 2.75) {$C$};
		\node [style=none] (4) at (5, 1.5) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.25) {};
		\node [style=none] (8) at (0, 1) {$:=$};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=map] (13) at (-2, 1) {$f$};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=label] (15) at (-2, -0.75) {$A$};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=label] (17) at (-2, 2.75) {$B$};
		\node [style=semilarge map] (18) at (4, 2) {$U$};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=kpointadj] (22) at (5, 3.5) {$a$};
		\node [style=none] (23) at (3, 3.25) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4, 3.25) {};
		\node [style=none] (27) at (3.5, 3.75) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (3.5, 3.75) {};
		\node [style=label] (30) at (3.5, 4.25) {$A$};
		\node [style=label] (31) at (3.5, -1.5) {$A$};
		\node [style=label] (32) at (2, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style={arrow=.5}] (10.center) to (9.center);
		\draw [style={arrow=.5}] (11.center) to (12.center);
		\draw [style=none] (14.center) to (13);
		\draw [style=none] (13) to (16.center);
		\draw [style=none] (21.center) to (22);
		\draw [style=none, bend left=45, looseness=1.00] (23.center) to (27.center);
		\draw [style=none, bend right=45, looseness=1.00] (28.center) to (29.center);
		\draw [style={arrow=.5}] (23.center) to (19.center);
		\draw [style={arrow=.5}] (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof-fancy-long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-2, 1) {$=$};
		\node [style=map] (13) at (-4, 1) {$f$};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (16) at (-4, 2.5) {};
		\node [style=label] (17) at (-4, 3) {$B$};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (2.75, 1.75) {};
		\node [style=none] (21) at (4.25, 2.5) {};
		\node [style=kpointadj] (22) at (4.25, 2.75) {$a$};
		\node [style=none] (23) at (1.25, 2.5) {};
		\node [style=none] (26) at (2.75, 2.5) {};
		\node [style=none] (27) at (2, 3) {};
		\node [style=none] (28) at (2.75, 2.5) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=label] (32) at (-0.5, 3) {$B$};
		\node [style=dagpoint] (33) at (-4, -0.75) {$0$};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=kpoint] (43) at (-0.5, -0.75) {$\psi$};
		\node [style=none] (44) at (2.75, 0.25) {};
		\node [style=none] (47) at (1.25, 0) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (51) at (4.25, 1.5) {};
		\node [style=semilarge dagmap] (52) at (2.75, 1) {$\ \  \ \ \ U \ \ \ \ \ $};
		\node [style=none] (54) at (1.25, 0.25) {};
		\node [style=none] (57) at (4.25, 0) {};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=none] (59) at (2.75, 0.5) {};
		\node [style=none] (60) at (4.25, 0.5) {};
		\node [style=none] (62) at (4.25, 2.75) {};
		\node [style=dagpoint] (63) at (1.25, -0.75) {$0$};
		\node [style=dagpoint] (64) at (2.75, -0.75) {$0$};
		\node [style=dagpoint] (65) at (4.25, -0.75) {$a$};
		\node [style=none] (66) at (4.25, -0.5) {};
		\node [style=none] (67) at (2.75, -0.5) {};
		\node [style=none] (68) at (1.25, 0.75) {};
		\node [style=none] (69) at (6, 1) {$=$};
		\node [style=dagpoint] (70) at (12.5, 1) {$a$};
		\node [style=none] (72) at (12.5, 1.25) {};
		\node [style=dagpoint] (77) at (11, 1) {$0$};
		\node [style=none] (79) at (12.5, 1.5) {};
		\node [style=dagpoint] (80) at (9.5, 1) {$0$};
		\node [style=none] (85) at (9.5, 1.5) {};
		\node [style=none] (86) at (11, 1.75) {};
		\node [style=none] (87) at (12.5, 2.5) {};
		\node [style=kpointadj] (88) at (12.5, 2.75) {$a$};
		\node [style=none] (89) at (9.5, 2.5) {};
		\node [style=none] (90) at (11, 2.5) {};
		\node [style=none] (91) at (10.25, 3) {};
		\node [style=none] (92) at (11, 2.5) {};
		\node [style=none] (93) at (10.25, 3) {};
		\node [style=none] (96) at (9.5, 1.5) {};
		\node [style=none] (98) at (12.5, 1.5) {};
		\node [style=none] (100) at (11, 1.75) {};
		\node [style=none] (101) at (9.5, 1.5) {};
		\node [style=none] (102) at (12.5, 2.5) {};
		\node [style=none] (103) at (7.75, 2.5) {};
		\node [style=none] (104) at (7.75, 0.75) {};
		\node [style=label] (105) at (7.75, 3) {$B$};
		\node [style=none] (106) at (7.75, 1) {};
		\node [style=kpoint] (108) at (7.75, 1) {$\psi$};
		\node [style=none] (109) at (14.25, 1) {$=$};
		\node [style=dagpoint] (112) at (17.75, 1) {$0$};
		\node [style=none] (116) at (17.75, 1.5) {};
		\node [style=none] (120) at (17.75, 2.5) {};
		\node [style=none] (122) at (17.75, 2.5) {};
		\node [style=none] (126) at (17.75, 1.5) {};
		\node [style=none] (127) at (17.75, 1.5) {};
		\node [style=none] (130) at (16, 2.75) {};
		\node [style=none] (131) at (16, 1) {};
		\node [style=label] (132) at (16, 3.25) {$B$};
		\node [style=none] (133) at (16, 1) {};
		\node [style=kpoint] (135) at (16, 1) {$\psi$};
		\node [style=none] (136) at (19.5, 1) {$=$};
		\node [style=none] (137) at (21, 2.75) {};
		\node [style=none] (138) at (21, 1) {};
		\node [style=label] (139) at (21, 3.25) {$B$};
		\node [style=none] (140) at (21, 1) {};
		\node [style=kpoint] (141) at (21, 1) {$\psi$};
		\node [style=kpointadj] (142) at (17.75, 2.75) {$0$};
		\node [style=none] (143) at (2.75, 1.5) {};
		\node [style=none] (144) at (11, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (14.center) to (13);
		\draw [style=none] (13) to (16.center);
		\draw [style=none] (21.center) to (22);
		\draw [style=none, bend left=45] (23.center) to (27.center);
		\draw [style=none, bend right=45] (28.center) to (29.center);
		\draw [style={arrow=.5}] (23.center) to (19.center);
		\draw [style={arrow=.5}] (20.center) to (26.center);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (57.center) to (60.center);
		\draw [style={arrow=.5}] (54.center) to (47.center);
		\draw [style={arrow=.5}] (44.center) to (59.center);
		\draw [style=none] (51.center) to (62.center);
		\draw [style=none] (63) to (47.center);
		\draw [style=none] (67.center) to (44.center);
		\draw [style=none] (57.center) to (65);
		\draw [style=none] (68.center) to (54.center);
		\draw [style=none] (79.center) to (70);
		\draw [style=none] (87.center) to (88);
		\draw [style=none, bend left=45] (89.center) to (91.center);
		\draw [style=none, bend right=45] (92.center) to (93.center);
		\draw [style={arrow=.5}] (89.center) to (85.center);
		\draw [style={arrow=.5}] (86.center) to (90.center);
		\draw [style=none] (98.center) to (102.center);
		\draw [style=none] (104.center) to (103.center);
		\draw [style={arrow=.5}] (116.center) to (120.center);
		\draw [style=none] (131.center) to (130.center);
		\draw [style=none] (138.center) to (137.center);
		\draw (143.center) to (20.center);
		\draw (144.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pureexcl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (1.25, -0) {$+$};
		\node [style=dagpointadj] (3) at (2.75, 0.25) {$e$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.5, -0) {$=$};
		\node [style=dagpointadj] (7) at (-0.25, 0.25) {$\psi$};
		\node [style=none] (8) at (6.25, -0) {};
		\node [style=upground] (9) at (6.25, 0.25) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=label] (11) at (6.25, -1.25) {$A$};
		\node [style=label] (12) at (2.75, -1.25) {$A$};
		\node [style=label] (13) at (-0.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pureexcl12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$+$};
		\node [style=dagpointadj] (1) at (2, 1) {$e$};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (3.5, -0) {$=$};
		\node [style=dagpoint] (5) at (2, -0.75) {$\psi$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=none] (13) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (8.center) to (6.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (9.center) to (7.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (7.center) to (8.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (6.center) to (9.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (10.center) to (13.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (12.center) to (11.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (11.center) to (10.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=large map] (1) at (-3, -0) {$g$};
		\node [style=label] (2) at (-4, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=label] (4) at (-1.75, 2) {$C$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=label] (14) at (-3.25, 2) {$A$};
		\node [style=label] (15) at (-2.5, 2) {$A$};
		\node [style=none] (16) at (1, -0) {};
		\node [style=label] (17) at (1, 2) {$B$};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=label] (22) at (2.5, 2) {$A$};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=label] (24) at (4, 2) {$A$};
		\node [style=kpoint] (25) at (1, -0) {$\psi$};
		\node [style=kpointconj] (26) at (2.5, -0) {$0$};
		\node [style=kpoint] (27) at (4, -0) {$0$};
		\node [style=kpoint] (28) at (-3, -1.75) {$0$};
		\node [style=none] (29) at (16.25, 1.5) {};
		\node [style=none] (30) at (9.75, 1.5) {};
		\node [style=none] (31) at (17.75, 0.5) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=label] (33) at (16.25, 2) {$A$};
		\node [style=label] (34) at (11.25, 2) {$A$};
		\node [style=none] (35) at (9.75, 0.5) {};
		\node [style=none] (36) at (14.75, -0) {};
		\node [style=label] (37) at (14.75, 2) {$B$};
		\node [style=none] (38) at (11.25, 0.5) {};
		\node [style=none] (39) at (17.75, 1.5) {};
		\node [style=label] (40) at (12, 2) {$C$};
		\node [style=none] (41) at (11.25, 1.5) {};
		\node [style=none] (42) at (12, 1.5) {};
		\node [style=large map] (43) at (10.75, -0) {$g$};
		\node [style=kpointconj] (44) at (16.25, -0) {$1$};
		\node [style=none] (45) at (12, 0.5) {};
		\node [style=label] (46) at (10.5, 2) {$A$};
		\node [style=kpoint] (47) at (17.75, -0) {$1$};
		\node [style=kpoint] (48) at (14.75, -0) {$\phi$};
		\node [style=none] (49) at (13.25, -0) {$=$};
		\node [style=kpoint] (50) at (10.75, -1.75) {$1$};
		\node [style=none] (51) at (16.25, 0.5) {};
		\node [style=none] (52) at (10.75, -1.5) {};
		\node [style=none] (53) at (10.75, -0.5) {};
		\node [style=label] (54) at (17.75, 2) {$A$};
		\node [style=none] (55) at (14.75, 1.5) {};
		\node [style=none] (56) at (10.5, 1.5) {};
		\node [style=label] (57) at (9.75, 2) {$B$};
		\node [style=none] (58) at (5.5, 1.5) {};
		\node [style=label] (59) at (5.5, 2) {$C$};
		\node [style=kpoint] (60) at (5.5, -0) {$a$};
		\node [style=none] (61) at (5.5, 0.5) {};
		\node [style=none] (62) at (19.25, 1.5) {};
		\node [style=kpoint] (63) at (19.25, -0) {$b$};
		\node [style=label] (64) at (19.25, 2) {$C$};
		\node [style=none] (65) at (19.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style={arrow=.5}] (11.center) to (10.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style=none] (16.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (18.center);
		\draw [style={arrow=.5}] (20.center) to (23.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (45.center) to (42.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style={arrow=.5}] (56.center) to (32.center);
		\draw [style={arrow=.5}] (38.center) to (41.center);
		\draw [style=none] (36.center) to (55.center);
		\draw [style={arrow=.5}] (29.center) to (51.center);
		\draw [style={arrow=.5}] (31.center) to (39.center);
		\draw [style=none] (61.center) to (58.center);
		\draw [style=none] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program-depure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=medium map] (1) at (-3, -0) {$h$};
		\node [style=label] (2) at (-3.75, 2) {$B$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {$=$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=label] (11) at (-3, 2) {$A$};
		\node [style=label] (12) at (-2.25, 2) {$A$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=label] (14) at (1, 1.25) {$B$};
		\node [style=none] (15) at (2.75, -0) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (4.25, -0) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=label] (19) at (2.75, 1.25) {$A$};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=label] (21) at (4.25, 1.25) {$A$};
		\node [style=kpoint] (22) at (1, -0.5) {$\psi$};
		\node [style=kpointconj] (23) at (2.75, -0.5) {$0$};
		\node [style=kpoint] (24) at (4.25, -0.5) {$0$};
		\node [style=label] (25) at (-3.75, -1) {$A$};
		\node [style=kpoint] (26) at (-3, -1.75) {$0$};
		\node [style=none] (27) at (14.75, 0.75) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (16.25, -0) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=label] (31) at (14.75, 1.25) {$A$};
		\node [style=label] (32) at (10, 1.75) {$A$};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (13, -0.5) {};
		\node [style=label] (35) at (13, 1.25) {$B$};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (16.25, 0.75) {};
		\node [style=none] (38) at (10, 1.25) {};
		\node [style=medium map] (39) at (9.25, -0) {$h$};
		\node [style=kpointconj] (40) at (14.75, -0.5) {$1$};
		\node [style=label] (41) at (8.5, -1) {$A$};
		\node [style=label] (42) at (9.25, 1.75) {$A$};
		\node [style=kpoint] (43) at (16.25, -0.5) {$1$};
		\node [style=kpoint] (44) at (13, -0.5) {$\phi$};
		\node [style=none] (45) at (11.5, -0) {$=$};
		\node [style=kpoint] (46) at (9.25, -1.75) {$1$};
		\node [style=none] (47) at (14.75, -0) {};
		\node [style=none] (48) at (9.25, -1.5) {};
		\node [style=none] (49) at (9.25, -0.5) {};
		\node [style=label] (50) at (16.25, 1.25) {$A$};
		\node [style=none] (51) at (13, 0.75) {};
		\node [style=none] (52) at (9.25, 1.25) {};
		\node [style=label] (53) at (8.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style={arrow=.5}] (8.center) to (7.center);
		\draw [style={arrow=.5}] (9.center) to (10.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style={arrow=.5}] (18.center) to (15.center);
		\draw [style={arrow=.5}] (17.center) to (20.center);
		\draw [style=none] (33.center) to (28.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style={arrow=.5}] (52.center) to (30.center);
		\draw [style={arrow=.5}] (36.center) to (38.center);
		\draw [style=none] (34.center) to (51.center);
		\draw [style={arrow=.5}] (27.center) to (47.center);
		\draw [style={arrow=.5}] (29.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof-program.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=large map] (1) at (-3, -0.25) {$g$};
		\node [style=label] (2) at (-4, 2.25) {$B$};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=label] (4) at (-1, 1.25) {$C$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=upground] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 1.75) {};
		\node [style=label] (15) at (-3.25, 2.25) {$A$};
		\node [style=label] (16) at (-2.5, 2.25) {$A$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=label] (18) at (1, 1.25) {$B$};
		\node [style=none] (19) at (2.5, -0) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=label] (23) at (2.5, 1.25) {$A$};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=label] (25) at (4, 1.25) {$A$};
		\node [style=kpoint] (26) at (1, -0.5) {$\psi$};
		\node [style=kpointconj] (27) at (2.5, -0.5) {$0$};
		\node [style=kpoint] (28) at (4, -0.5) {$0$};
		\node [style=label] (29) at (-4, -1.5) {$A$};
		\node [style=kpoint] (30) at (-3, -2) {$0$};
		\node [style=none] (31) at (14.75, 1) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (16.25, 0.25) {};
		\node [style=none] (34) at (9, 0.5) {};
		\node [style=label] (35) at (14.75, 1.5) {$A$};
		\node [style=label] (36) at (9.75, 2.5) {$A$};
		\node [style=none] (37) at (8.25, 0.5) {};
		\node [style=none] (38) at (13.25, -0.25) {};
		\node [style=upground] (39) at (10.5, 2) {};
		\node [style=label] (40) at (13.25, 1.5) {$B$};
		\node [style=none] (41) at (9.75, 0.5) {};
		\node [style=none] (42) at (16.25, 1) {};
		\node [style=label] (43) at (11.25, 1.5) {$C$};
		\node [style=none] (44) at (9.75, 2) {};
		\node [style=none] (45) at (10.5, 1.75) {};
		\node [style=large map] (46) at (9.25, -0) {$g$};
		\node [style=kpointconj] (47) at (14.75, -0.25) {$1$};
		\node [style=none] (48) at (10.5, 0.5) {};
		\node [style=label] (49) at (8.25, -1.25) {$A$};
		\node [style=label] (50) at (9, 2.5) {$A$};
		\node [style=kpoint] (51) at (16.25, -0.25) {$1$};
		\node [style=kpoint] (52) at (13.25, -0.25) {$\phi$};
		\node [style=none] (53) at (11.75, 0.25) {$=$};
		\node [style=kpoint] (54) at (9.25, -1.75) {$1$};
		\node [style=none] (55) at (14.75, 0.25) {};
		\node [style=none] (56) at (9.25, -1.5) {};
		\node [style=none] (57) at (9.25, -0.5) {};
		\node [style=label] (58) at (16.25, 1.5) {$A$};
		\node [style=none] (59) at (13.25, 1) {};
		\node [style=none] (60) at (9, 2) {};
		\node [style=label] (61) at (8.25, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style={arrow=.5}] (12.center) to (11.center);
		\draw [style={arrow=.5}] (13.center) to (14.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style={arrow=.5}] (22.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (24.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style={arrow=.5}] (60.center) to (34.center);
		\draw [style={arrow=.5}] (41.center) to (44.center);
		\draw [style=none] (38.center) to (59.center);
		\draw [style={arrow=.5}] (31.center) to (55.center);
		\draw [style={arrow=.5}] (33.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-in-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=large map] (1) at (-3.5, 0.25) {$g$};
		\node [style=label] (2) at (-3.5, -1.75) {$A$};
		\node [style=label] (3) at (-4.5, 2.75) {$B$};
		\node [style=none] (4) at (-3.5, -1.25) {};
		\node [style=label] (5) at (-1.5, 1.75) {$C$};
		\node [style=none] (6) at (-2.25, 2) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=upground] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (0, 0.5) {$=$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-3.75, 2.25) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=label] (16) at (-3.75, 2.75) {$A$};
		\node [style=label] (17) at (-3, 2.75) {$A$};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=kpointadj] (19) at (4, -0.5) {$0$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=label] (21) at (2, 3) {$B$};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=none] (23) at (2, 2.5) {};
		\node [style=none] (24) at (5.5, 1.75) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=label] (26) at (4, 3) {$A$};
		\node [style=none] (27) at (5.5, 2.5) {};
		\node [style=label] (28) at (5.5, 3) {$A$};
		\node [style=kpoint] (29) at (2, 1.25) {$\psi$};
		\node [style=kpointconj] (30) at (4, 1.25) {$0$};
		\node [style=kpoint] (31) at (5.5, 1.25) {$0$};
		\node [style=label] (32) at (4, -1.75) {$A$};
		\node [style=none] (33) at (13.5, 2.5) {};
		\node [style=label] (34) at (10, 3) {$B$};
		\node [style=kpointadj] (35) at (12, -0.5) {$1$};
		\node [style=none] (36) at (12, -1.25) {};
		\node [style=none] (37) at (12, 1.75) {};
		\node [style=none] (38) at (13.5, 1.75) {};
		\node [style=none] (39) at (10, 1.25) {};
		\node [style=label] (40) at (12, 3) {$A$};
		\node [style=none] (41) at (12, 2.5) {};
		\node [style=label] (42) at (12, -1.75) {$A$};
		\node [style=kpoint] (43) at (10, 1.25) {$\psi$};
		\node [style=none] (44) at (10, 2.5) {};
		\node [style=kpoint] (45) at (13.5, 1.25) {$1$};
		\node [style=label] (46) at (13.5, 3) {$A$};
		\node [style=kpointconj] (47) at (12, 1.25) {$1$};
		\node [style=none] (48) at (8, 0.5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style={arrow=.5}] (13.center) to (12.center);
		\draw [style={arrow=.5}] (14.center) to (15.center);
		\draw [style=none] (20.center) to (23.center);
		\draw [style={arrow=.5}] (25.center) to (22.center);
		\draw [style={arrow=.5}] (24.center) to (27.center);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (39.center) to (44.center);
		\draw [style={arrow=.5}] (41.center) to (37.center);
		\draw [style={arrow=.5}] (38.center) to (33.center);
		\draw [style=none] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-17.5, 0.5) {$f $};
		\node [style=none] (1) at (-17.5, 2) {};
		\node [style=none] (2) at (-17.5, -1) {};
		\node [style=none] (3) at (-16.25, 0.5) {$=$};
		\node [style=none] (4) at (-15.25, 2) {};
		\node [style=map] (5) at (-14.75, 0.5) {$g$};
		\node [style=none] (6) at (-15, -1) {};
		\node [style=none] (7) at (-14.25, 1.75) {};
		\node [style=none] (8) at (-15.25, 1) {};
		\node [style=none] (9) at (-14.25, 1) {};
		\node [style=none] (10) at (-15, -0) {};
		\node [style=upground] (11) at (-14.25, 2) {};
		\node [style=label] (12) at (-15.25, 2.5) {$B$};
		\node [style=label] (13) at (-17.5, -1.5) {$A$};
		\node [style=label] (14) at (-17.5, 2.5) {$B$};
		\node [style=label] (15) at (-15, -1.5) {$A$};
		\node [style=none] (16) at (-9.25, 1) {};
		\node [style=none] (17) at (-8.5, -0) {};
		\node [style=label] (18) at (7, 2.5) {$D$};
		\node [style=none] (19) at (-7.25, 1.75) {};
		\node [style=label] (20) at (-8.5, -1.5) {$A$};
		\node [style=upground] (21) at (-7.25, 2) {};
		\node [style=semilarge map] (22) at (-8.25, 0.5) {$h$};
		\node [style=none] (23) at (3.5, 0.5) {$=$};
		\node [style=none] (24) at (-6.25, 0.5) {$=$};
		\node [style=none] (25) at (7, 0.5) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (-7.25, 1) {};
		\node [style=label] (28) at (-9.25, 2.5) {$B$};
		\node [style=none] (29) at (-2, 0.5) {$\implies$};
		\node [style=none] (30) at (-8.5, -1) {};
		\node [style=none] (31) at (-9.25, 2) {};
		\node [style=kpoint] (32) at (7, 0.5) {$\rho$};
		\node [style=none] (33) at (-12.25, 0.5) {where };
		\node [style=label] (34) at (-4.75, -1.5) {$A$};
		\node [style=none] (35) at (-4.75, -0) {};
		\node [style=none] (36) at (-5, 2) {};
		\node [style=label] (37) at (-4, 2.5) {$C$};
		\node [style=map] (38) at (-4.5, 0.5) {$g$};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=none] (40) at (-4.75, -1) {};
		\node [style=label] (41) at (-5, 2.5) {$B$};
		\node [style=none] (42) at (-4, 1) {};
		\node [style=none] (43) at (-5, 1) {};
		\node [style=label] (44) at (-8.25, 2.5) {$C$};
		\node [style=none] (45) at (-8.25, 2) {};
		\node [style=none] (46) at (-8.25, 1) {};
		\node [style=none] (47) at (2.5, 2) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (2.5, 1) {};
		\node [style=none] (52) at (1.25, -0) {};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=label] (54) at (0.5, 2.5) {$B$};
		\node [style=semilarge map] (55) at (1.5, 0.5) {$h$};
		\node [style=label] (56) at (1.25, -1.5) {$A$};
		\node [style=none] (57) at (1.25, -1) {};
		\node [style=label] (58) at (1.5, 2.5) {$C$};
		\node [style=label] (59) at (5.5, 2.5) {$C$};
		\node [style=label] (60) at (4.5, 2.5) {$B$};
		\node [style=map] (61) at (5, 0.5) {$g$};
		\node [style=label] (62) at (4.75, -1.5) {$A$};
		\node [style=none] (63) at (5.5, 1) {};
		\node [style=none] (64) at (5.5, 2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (66) at (4.75, -0) {};
		\node [style=none] (67) at (4.5, 2) {};
		\node [style=none] (68) at (4.5, 1) {};
		\node [style=label] (69) at (-13.75, 1.5) {$C$};
		\node [style=label] (70) at (-6.75, 1.5) {$D$};
		\node [style=label] (71) at (2.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (16.center) to (31.center);
		\draw [style=none] (27.center) to (19.center);
		\draw [style=none] (30.center) to (17.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (43.center) to (36.center);
		\draw [style=none] (42.center) to (39.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (53.center) to (48.center);
		\draw [style=none] (51.center) to (47.center);
		\draw [style=none] (57.center) to (52.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (63.center) to (64.center);
		\draw [style=none] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-17.5, -0) {$f $};
		\node [style=none] (1) at (-17.5, 1.25) {};
		\node [style=none] (2) at (-17.5, -1.25) {};
		\node [style=none] (3) at (-16.25, -0) {$=$};
		\node [style=none] (4) at (-15.25, 1.25) {};
		\node [style=map] (5) at (-14.75, -0) {$g$};
		\node [style=none] (6) at (-15, -1.25) {};
		\node [style=none] (7) at (-14.25, 1) {};
		\node [style=none] (8) at (-15.25, 0.5) {};
		\node [style=none] (9) at (-14.25, 0.5) {};
		\node [style=none] (10) at (-15, -0.5) {};
		\node [style=upground] (11) at (-14.25, 1.25) {};
		\node [style=label] (12) at (-15.25, 1.75) {$B$};
		\node [style=label] (13) at (-17.5, -1.75) {$A$};
		\node [style=label] (14) at (-17.5, 1.75) {$B$};
		\node [style=label] (15) at (-15, -1.75) {$A$};
		\node [style=label] (16) at (-13.75, 0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-17.5, -0) {$f $};
		\node [style=none] (1) at (-17.5, 1.25) {};
		\node [style=none] (2) at (-17.5, -1.25) {};
		\node [style=none] (3) at (-16.25, -0) {$=$};
		\node [style=none] (4) at (-15.5, 1.25) {};
		\node [style=map] (5) at (-15, -0) {$g$};
		\node [style=none] (6) at (-15.25, -1.25) {};
		\node [style=none] (7) at (-14.5, 1) {};
		\node [style=none] (8) at (-15.5, 0.5) {};
		\node [style=none] (9) at (-14.5, 0.5) {};
		\node [style=none] (10) at (-15.25, -0.5) {};
		\node [style=upground] (11) at (-14.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.5) {};
		\node [style=none] (1) at (-8.5, -0.5) {};
		\node [style=label] (2) at (5, 1.75) {$D$};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=label] (4) at (-8.5, -1.75) {$A$};
		\node [style=upground] (5) at (-7.25, 1.25) {};
		\node [style=semilarge map] (6) at (-8.25, -0) {$h$};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (-6.25, -0) {$=$};
		\node [style=none] (9) at (5, -0) {};
		\node [style=none] (10) at (5, 1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=label] (12) at (-9.25, 1.75) {$B$};
		\node [style=none] (13) at (-2.75, -0) {$\implies$};
		\node [style=none] (14) at (-8.5, -1.25) {};
		\node [style=none] (15) at (-9.25, 1.25) {};
		\node [style=kpoint] (16) at (5, -0) {$\rho$};
		\node [style=label] (17) at (-5, -1.75) {$A$};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-5.25, 1.25) {};
		\node [style=label] (20) at (-4.25, 1.75) {$C$};
		\node [style=map] (21) at (-4.75, -0) {$g$};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-5, -1.25) {};
		\node [style=label] (24) at (-5.25, 1.75) {$B$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=label] (27) at (-8.25, 1.75) {$C$};
		\node [style=none] (28) at (-8.25, 1.25) {};
		\node [style=none] (29) at (-8.25, 0.5) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=label] (37) at (-1.5, 1.75) {$B$};
		\node [style=semilarge map] (38) at (-0.5, -0) {$h$};
		\node [style=label] (39) at (-0.75, -1.75) {$A$};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=label] (41) at (-0.5, 1.75) {$C$};
		\node [style=label] (42) at (3.5, 1.75) {$C$};
		\node [style=label] (43) at (2.5, 1.75) {$B$};
		\node [style=map] (44) at (3, -0) {$g$};
		\node [style=label] (45) at (2.75, -1.75) {$A$};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, 1.25) {};
		\node [style=none] (48) at (2.75, -1.25) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=label] (52) at (-6.75, 1) {$D$};
		\node [style=label] (53) at (0.5, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (15.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style=none] (14.center) to (1.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (26.center) to (19.center);
		\draw [style=none] (25.center) to (22.center);
		\draw [style=none] (23.center) to (18.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (34.center) to (30.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (-6.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {$\implies$};
		\node [style=kpoint] (5) at (4.25, -0) {$\rho$};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8.25, 1.25) {};
		\node [style=map] (8) at (-7.75, -0) {$g$};
		\node [style=none] (9) at (-7.25, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=map] (13) at (2.5, -0) {$g$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=medium map] (20) at (-0.75, -0) {$h$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=medium map] (29) at (-5, -0) {$h$};
		\node [style=none] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=upground] (35) at (-4.25, 1.25) {};
		\node [style=none] (36) at (-5.25, -1.25) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif-simple2ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (-6.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {$\implies$};
		\node [style=kpoint] (5) at (4.25, -0) {$\rho$};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-8.25, 1.25) {};
		\node [style=map] (8) at (-7.75, -0) {$g$};
		\node [style=none] (9) at (-7.25, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=map] (13) at (2.5, -0) {$g$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=medium map] (20) at (-0.75, -0) {$h$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=medium map] (29) at (-5, -0) {$h$};
		\node [style=none] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=upground] (35) at (-4.25, 1.25) {};
		\node [style=none] (36) at (-5.25, -1.25) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none] (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2, 1.75) {};
		\node [style=map] (1) at (1.5, 0.25) {$f$};
		\node [style=label] (2) at (1.5, -1.5) {$A$};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=label] (9) at (1, 2) {$B$};
		\node [style=label] (10) at (2.5, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8, 0.5) {$f $};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -1) {};
		\node [style=none] (3) at (-6, 0.5) {$=$};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=medium map] (5) at (-3.5, 0.5) {$g$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=upground] (11) at (-3, 2) {};
		\node [style=none] (12) at (0, 0.5) {$\implies$};
		\node [style=label] (13) at (-3.75, -1.5) {$A$};
		\node [style=label] (14) at (-2.5, 1.5) {$C$};
		\node [style=label] (15) at (-4.25, 2.5) {$B$};
		\node [style=label] (16) at (-8, -1.5) {$A$};
		\node [style=label] (17) at (-8, 2.5) {$B$};
		\node [style=none] (18) at (15, 2) {};
		\node [style=none] (19) at (15.5, -1) {};
		\node [style=none] (20) at (20.5, 2) {};
		\node [style=label] (21) at (20.5, 2.5) {$B$};
		\node [style=map] (22) at (20.5, 0.5) {$f $};
		\node [style=label] (23) at (15.5, -1.5) {$A$};
		\node [style=label] (24) at (22.5, 2.5) {$C$};
		\node [style=none] (25) at (15.5, -0) {};
		\node [style=label] (26) at (15, 2.5) {$B$};
		\node [style=label] (27) at (16.25, 2.5) {$C$};
		\node [style=medium map] (28) at (15.75, 0.5) {$g$};
		\node [style=none] (29) at (22.5, 0.5) {};
		\node [style=none] (30) at (16.25, 2) {};
		\node [style=none] (31) at (20.5, -1) {};
		\node [style=none] (32) at (18, 0.5) {$=$};
		\node [style=none] (33) at (16.25, 1) {};
		\node [style=none] (34) at (22.5, 2) {};
		\node [style=none] (35) at (15, 1) {};
		\node [style=kpoint] (36) at (22.5, 0.5) {$\rho$};
		\node [style=label] (37) at (20.5, -1.5) {$A$};
		\node [style=scalar] (38) at (1.75, 0.5) {$r$};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (8.75, 1) {};
		\node [style=label] (41) at (3, -1.5) {$A$};
		\node [style=none] (42) at (3, 2) {};
		\node [style=label] (43) at (8, -1.5) {$A$};
		\node [style=medium map] (44) at (8.25, 0.5) {$g$};
		\node [style=none] (45) at (7.5, 1) {};
		\node [style=upground] (46) at (8.75, 2) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=label] (49) at (3, 2.5) {$B$};
		\node [style=none] (50) at (5, 0.5) {$=$};
		\node [style=label] (51) at (9.25, 1.5) {$C$};
		\node [style=none] (52) at (8, -0) {};
		\node [style=map] (53) at (3, 0.5) {$f $};
		\node [style=label] (54) at (7.5, 2.5) {$B$};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=scalar] (56) at (6.5, 0.5) {$r$};
		\node [style=none] (57) at (11.25, 0.5) {$\implies$};
		\node [style=scalar] (58) at (13.5, 0.5) {$r$};
		\node [style=scalar] (59) at (19.25, 0.5) {$r$};
		\node [style=none] (60) at (28.5, -1) {};
		\node [style=label] (61) at (33, 2.5) {$B$};
		\node [style=label] (62) at (35, 2.5) {$C$};
		\node [style=none] (63) at (31, 0.5) {$=$};
		\node [style=none] (64) at (33, 2) {};
		\node [style=none] (65) at (25, 0.5) {$\implies$};
		\node [style=none] (66) at (29.25, 2) {};
		\node [style=label] (67) at (29.25, 2.5) {$C$};
		\node [style=none] (68) at (35, 2) {};
		\node [style=map] (69) at (33, 0.5) {$f $};
		\node [style=none] (70) at (35, 0.5) {};
		\node [style=medium map] (71) at (28.75, 0.5) {$g$};
		\node [style=label] (72) at (28.5, -1.5) {$A$};
		\node [style=none] (73) at (29.25, 1) {};
		\node [style=label] (74) at (28, 2.5) {$B$};
		\node [style=none] (75) at (33, -1) {};
		\node [style=none] (76) at (28, 2) {};
		\node [style=none] (77) at (28.5, -0) {};
		\node [style=kpoint] (78) at (35, 0.5) {$\rho$};
		\node [style=label] (79) at (33, -1.5) {$A$};
		\node [style=none] (80) at (28, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (35.center) to (18.center);
		\draw [style=none] (33.center) to (30.center);
		\draw (22) to (31.center);
		\draw [style=none] (29.center) to (34.center);
		\draw [style=none] (19.center) to (25.center);
		\draw (53) to (42.center);
		\draw (53) to (47.center);
		\draw [style=none] (45.center) to (55.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (48.center) to (52.center);
		\draw (69) to (64.center);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (73.center) to (66.center);
		\draw (69) to (75.center);
		\draw [style=none] (70.center) to (68.center);
		\draw [style=none] (60.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpuremin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, 2) {};
		\node [style=none] (1) at (15.5, -1) {};
		\node [style=none] (2) at (20.5, 2) {};
		\node [style=label] (3) at (20.5, 2.5) {$B$};
		\node [style=map] (4) at (20.5, 0.5) {$f $};
		\node [style=label] (5) at (15.5, -1.5) {$A$};
		\node [style=label] (6) at (22.5, 2.5) {$C$};
		\node [style=none] (7) at (15.5, -0) {};
		\node [style=label] (8) at (15, 2.5) {$B$};
		\node [style=label] (9) at (16.25, 2.5) {$C$};
		\node [style=medium map] (10) at (15.75, 0.5) {$g$};
		\node [style=none] (11) at (22.5, 0.5) {};
		\node [style=none] (12) at (16.25, 2) {};
		\node [style=none] (13) at (20.5, -1) {};
		\node [style=none] (14) at (18, 0.5) {$=$};
		\node [style=none] (15) at (16.25, 1) {};
		\node [style=none] (16) at (22.5, 2) {};
		\node [style=none] (17) at (15, 1) {};
		\node [style=kpoint] (18) at (22.5, 0.5) {$\rho$};
		\node [style=label] (19) at (20.5, -1.5) {$A$};
		\node [style=scalar] (20) at (13.5, 0.5) {$r$};
		\node [style=scalar] (21) at (19.25, 0.5) {$r$};
		\node [style=none] (22) at (28.5, -1) {};
		\node [style=label] (23) at (33, 2.5) {$B$};
		\node [style=label] (24) at (35, 2.5) {$C$};
		\node [style=none] (25) at (31, 0.5) {$=$};
		\node [style=none] (26) at (33, 2) {};
		\node [style=none] (27) at (25, 0.5) {$\implies$};
		\node [style=none] (28) at (29.25, 2) {};
		\node [style=label] (29) at (29.25, 2.5) {$C$};
		\node [style=none] (30) at (35, 2) {};
		\node [style=map] (31) at (33, 0.5) {$f $};
		\node [style=none] (32) at (35, 0.5) {};
		\node [style=medium map] (33) at (28.75, 0.5) {$g$};
		\node [style=label] (34) at (28.5, -1.5) {$A$};
		\node [style=none] (35) at (29.25, 1) {};
		\node [style=label] (36) at (28, 2.5) {$B$};
		\node [style=none] (37) at (33, -1) {};
		\node [style=none] (38) at (28, 2) {};
		\node [style=none] (39) at (28.5, -0) {};
		\node [style=kpoint] (40) at (35, 0.5) {$\rho$};
		\node [style=label] (41) at (33, -1.5) {$A$};
		\node [style=none] (42) at (28, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw [style=none] (17.center) to (0.center);
		\draw [style=none] (15.center) to (12.center);
		\draw (4) to (13.center);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (1.center) to (7.center);
		\draw (31) to (26.center);
		\draw [style=none] (42.center) to (38.center);
		\draw [style=none] (35.center) to (28.center);
		\draw (31) to (37.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none] (22.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpuremin1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.25, 1) {};
		\node [style=none] (1) at (15.75, -1) {};
		\node [style=none] (2) at (20.25, 1) {};
		\node [style=label] (3) at (20.25, 1.5) {$B$};
		\node [style=map] (4) at (20.25, -0) {$f $};
		\node [style=label] (5) at (15.75, -1.5) {$A$};
		\node [style=label] (6) at (22.25, 1.5) {$C$};
		\node [style=none] (7) at (15.75, -0.5) {};
		\node [style=label] (8) at (15.25, 1.5) {$B$};
		\node [style=label] (9) at (16.5, 1.5) {$C$};
		\node [style=medium map] (10) at (16, -0) {$g$};
		\node [style=none] (11) at (22.25, -0) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=none] (13) at (20.25, -1) {};
		\node [style=none] (14) at (17.75, -0) {$=$};
		\node [style=none] (15) at (16.5, 0.5) {};
		\node [style=none] (16) at (22.25, 1) {};
		\node [style=none] (17) at (15.25, 0.5) {};
		\node [style=kpoint] (18) at (22.25, -0) {$\rho$};
		\node [style=label] (19) at (20.25, -1.5) {$A$};
		\node [style=scalar] (20) at (14, -0) {$r$};
		\node [style=scalar] (21) at (19, -0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw [style=none] (17.center) to (0.center);
		\draw [style=none] (15.center) to (12.center);
		\draw (4) to (13.center);
		\draw [style=none] (11.center) to (16.center);
		\draw [style=none] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rpuremin2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (29, -1) {};
		\node [style=label] (1) at (33, 1.5) {$B$};
		\node [style=label] (2) at (35, 1.5) {$C$};
		\node [style=none] (3) at (31.25, -0) {$=$};
		\node [style=none] (4) at (33, 1) {};
		\node [style=none] (5) at (29.75, 1) {};
		\node [style=label] (6) at (29.75, 1.5) {$C$};
		\node [style=none] (7) at (35, 1) {};
		\node [style=map] (8) at (33, -0) {$f $};
		\node [style=none] (9) at (35, -0) {};
		\node [style=medium map] (10) at (29.25, -0) {$g$};
		\node [style=label] (11) at (29, -1.5) {$A$};
		\node [style=none] (12) at (29.75, 0.5) {};
		\node [style=label] (13) at (28.5, 1.5) {$B$};
		\node [style=none] (14) at (33, -1) {};
		\node [style=none] (15) at (28.5, 1) {};
		\node [style=none] (16) at (29, -0.5) {};
		\node [style=kpoint] (17) at (35, -0) {$\rho$};
		\node [style=label] (18) at (33, -1.5) {$A$};
		\node [style=none] (19) at (28.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4.center);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (12.center) to (5.center);
		\draw (8) to (14.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-weird-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$+$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4.75, -0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (6.25, -0.75) {};
		\node [style=scalar] (6) at (1.5, -0) {$r$};
		\node [style=none] (7) at (9.75, -0) {$\implies$};
		\node [style=none] (8) at (14, -0) {$=$};
		\node [style=scalar] (9) at (12.25, -0) {$r$};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (2.center) to (5.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (4.center) to (3.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (3.center) to (2.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (5.center) to (4.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (12.center) to (11.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (10.center) to (13.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (13.center) to (12.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-effect-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 1.5) {$A$};
		\node [style=kpoint] (1) at (0, -0.25) {$\rho$};
		\node [style=kpointadj] (2) at (3, 1) {$e$};
		\node [style=scalar] (3) at (6, -0) {$s$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=label] (6) at (3, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=dagpoint] (1) at (-0.25, -0.5) {$\sigma$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=label] (4) at (-2, 1.25) {$A$};
		\node [style=dagpointadj] (5) at (-0.25, 1.25) {$\Dbl{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/statesinA3alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagpoint] (0) at (-2, -0.5) {$\rho$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=label] (2) at (-2, 1.25) {$A$};
		\node [style=none] (3) at (1.75, -0) {$=$};
		\node [style=label] (4) at (3.5, 1.25) {$A$};
		\node [style=dagpoint] (5) at (3.5, -0.5) {$\Dbl{k}$};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=scalar] (7) at (5.25, -0) {$\Dbl{s}$};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=dagpoint] (9) at (0, -0.5) {$\sigma$};
		\node [style=dagpointadj] (10) at (0, 1.25) {$\Dbl{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (6.center) to (5);
		\draw [style=none] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=roundbox] (0) at (-9.25, 0) {\diagfont{Dagger theories}\\  \S 1 };
		\node [style=roundbox] (1) at (0, 2) {\diagfont{Recipe for reconstructions}  \\ \S 3};
		\node [style=roundbox] (2) at (9.25, 0) {\diagfont{Reconstruction of $\Quant{S}$} \\ \S 8};
		\node [style=roundbox] (3) at (0, -1.75) {\diagfont{Operational principles} \\ \S 4};
		\node [style=none] (4) at (-6.25, 0.5) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-6.25, -0.5) {};
		\node [style=none] (7) at (-3, -1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (6.25, 0.75) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (6.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bigedge] (4.center) to (5.center);
		\draw [style=bigedge] (6.center) to (7.center);
		\draw [style=bigedge] (8.center) to (9.center);
		\draw [style=bigedge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=roundbox] (0) at (0, 9.25) {\diagfont{Dagger theories}\\  \S 1 };
		\node [style=roundbox] (1) at (-5.5, 5.25) {\diagfont{Recipe for reconstructions}  \\ \S 3};
		\node [style=roundbox] (2) at (0, 1) {\diagfont{Reconstruction of $\Quant{S}$} \\ \S 8};
		\node [style=roundbox] (3) at (5.75, 5.25) {\diagfont{Operational principles} \\ \S 4};
		\node [style=none] (4) at (3.25, 9.25) {};
		\node [style=none] (6) at (-3.25, 9.25) {};
		\node [style=none] (7) at (-5.5, 6.75) {};
		\node [style=none] (8) at (5.75, 3.75) {};
		\node [style=none] (12) at (3.25, 9.25) {};
		\node [style=none] (13) at (5.5, 6.75) {};
		\node [style=none] (14) at (5.75, 3.75) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=none] (16) at (-5.5, 3.75) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bigedge] (6.center) to (7.center);
		\draw [style=bigedge] (12.center) to (13.center);
		\draw [style=bigedge] (14.center) to (15.center);
		\draw [style=bigedge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=box] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=map] (5) at (3.5, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (3.5, -2) {$A$};
		\node [style=label] (8) at (3.5, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=map] (11) at (5.5, -0) {$g$};
		\node [style=label] (12) at (5.5, 2) {$D$};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=label] (14) at (5.5, -2) {$C$};
		\node [style=none] (15) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$f \otimes g$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, 0.5) {$=$};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=map] (5) at (4, 0.5) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 3) {$B$};
		\node [style=label] (9) at (0, 3) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=map] (11) at (6, 0.5) {$g$};
		\node [style=label] (12) at (6, 3) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0) {$f $};
		\node [style=none] (1) at (-10.5, 1.25) {};
		\node [style=none] (2) at (-10.5, -1.25) {};
		\node [style=none] (3) at (-9, -0) {$=$};
		\node [style=none] (4) at (-7.75, 1.25) {};
		\node [style=medium map] (5) at (-7, -0) {$g$};
		\node [style=none] (6) at (-7.25, -1.25) {};
		\node [style=none] (7) at (-6.5, 1.25) {};
		\node [style=none] (8) at (-7.75, 0.5) {};
		\node [style=none] (9) at (-6.5, 0.5) {};
		\node [style=none] (10) at (-7.25, -0.5) {};
		\node [style=upground] (11) at (-6.5, 1.5) {};
		\node [style=none] (12) at (-4.25, -0) {$\implies$};
		\node [style=label] (13) at (-7.25, -1.75) {$A$};
		\node [style=label] (14) at (-6, 1) {$C$};
		\node [style=label] (15) at (-7.75, 1.75) {$B$};
		\node [style=label] (16) at (-10.5, -1.75) {$A$};
		\node [style=label] (17) at (-10.5, 1.75) {$B$};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-2.25, -1.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=label] (21) at (1.5, 1.75) {$B$};
		\node [style=map] (22) at (1.5, -0) {$f $};
		\node [style=label] (23) at (-2.25, -1.75) {$A$};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=label] (25) at (-2.75, 1.75) {$B$};
		\node [style=label] (26) at (-1.5, 1.75) {$C$};
		\node [style=medium map] (27) at (-2, -0) {$g$};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (-0.25, -0) {$=$};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-2.75, 0.5) {};
		\node [style=label] (33) at (1.5, -1.75) {$A$};
		\node [style=none] (34) at (3.25, -0) {};
		\node [style=label] (35) at (3.25, 1.75) {$C$};
		\node [style=kpoint] (36) at (3.25, -0) {$\rho$};
		\node [style=none] (37) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (22) to (29.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8, 0.5) {$f $};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -1) {};
		\node [style=none] (3) at (-6, 0.5) {$=$};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=medium map] (5) at (-3.5, 0.5) {$g$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=upground] (11) at (-3, 2) {};
		\node [style=label] (12) at (-4.25, 2.5) {$B$};
		\node [style=label] (13) at (-8, -1.5) {$A$};
		\node [style=label] (14) at (-8, 2.5) {$B$};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (7.5, 1.75) {};
		\node [style=label] (18) at (7.5, 2.25) {$B$};
		\node [style=map] (19) at (7.5, 0.25) {$f $};
		\node [style=label] (20) at (2.5, -1.75) {$A$};
		\node [style=label] (21) at (9.5, 2.25) {$C$};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=label] (23) at (2, 2.25) {$B$};
		\node [style=label] (24) at (3.25, 2.25) {$C$};
		\node [style=medium map] (25) at (2.75, 0.25) {$g$};
		\node [style=none] (26) at (9.5, 0.25) {};
		\node [style=none] (27) at (3.25, 1.75) {};
		\node [style=none] (28) at (7.5, -1.25) {};
		\node [style=none] (29) at (5, 0.25) {$=$};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (9.5, 1.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=kpoint] (33) at (9.5, 0.25) {$\rho$};
		\node [style=label] (34) at (7.5, -1.75) {$A$};
		\node [style=none] (35) at (0, 0.5) {$\implies$};
		\node [style=label] (36) at (-3.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (19) to (17.center);
		\draw [style=none] (32.center) to (15.center);
		\draw [style=none] (30.center) to (27.center);
		\draw (19) to (28.center);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8, 0.5) {$f $};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-8, -1) {};
		\node [style=none] (3) at (-6, 0.5) {$=$};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=medium map] (5) at (-3.5, 0.5) {$g$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=upground] (11) at (-3, 2) {};
		\node [style=none] (12) at (0, 0.5) {$\implies$};
		\node [style=label] (13) at (-3.75, -1.5) {$A$};
		\node [style=label] (14) at (-2.5, 1.5) {$C$};
		\node [style=label] (15) at (-4.25, 2.5) {$B$};
		\node [style=label] (16) at (-8, -1.5) {$A$};
		\node [style=label] (17) at (-8, 2.5) {$B$};
		\node [style=none] (18) at (15.5, 2) {};
		\node [style=none] (19) at (16, -1) {};
		\node [style=none] (20) at (21, 2) {};
		\node [style=label] (21) at (21, 2.5) {$B$};
		\node [style=map] (22) at (21, 0.5) {$f $};
		\node [style=label] (23) at (16, -1.5) {$A$};
		\node [style=label] (24) at (23, 2.5) {$C$};
		\node [style=none] (25) at (16, -0) {};
		\node [style=label] (26) at (15.5, 2.5) {$B$};
		\node [style=label] (27) at (16.75, 2.5) {$C$};
		\node [style=medium map] (28) at (16.25, 0.5) {$g$};
		\node [style=none] (29) at (23, 0.5) {};
		\node [style=none] (30) at (16.75, 2) {};
		\node [style=none] (31) at (21, -1) {};
		\node [style=none] (32) at (18.5, 0.5) {$=$};
		\node [style=none] (33) at (16.75, 1) {};
		\node [style=none] (34) at (23, 2) {};
		\node [style=none] (35) at (15.5, 1) {};
		\node [style=kpoint] (36) at (23, 0.5) {$\rho$};
		\node [style=label] (37) at (21, -1.5) {$A$};
		\node [style=scalar] (38) at (1.75, 0.5) {$r$};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (8.75, 1) {};
		\node [style=label] (41) at (3, -1.5) {$A$};
		\node [style=none] (42) at (3, 2) {};
		\node [style=label] (43) at (8, -1.5) {$A$};
		\node [style=medium map] (44) at (8.25, 0.5) {$g$};
		\node [style=none] (45) at (7.5, 1) {};
		\node [style=upground] (46) at (8.75, 2) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=label] (49) at (3, 2.5) {$B$};
		\node [style=none] (50) at (5, 0.5) {$=$};
		\node [style=label] (51) at (9.25, 1.5) {$C$};
		\node [style=none] (52) at (8, -0) {};
		\node [style=map] (53) at (3, 0.5) {$f $};
		\node [style=label] (54) at (7.5, 2.5) {$B$};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=scalar] (56) at (6.5, 0.5) {$r$};
		\node [style=none] (57) at (11, 0.5) {$\implies$};
		\node [style=scalar] (58) at (14, 0.5) {$r$};
		\node [style=scalar] (59) at (19.75, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (35.center) to (18.center);
		\draw [style=none] (33.center) to (30.center);
		\draw (22) to (31.center);
		\draw [style=none] (29.center) to (34.center);
		\draw [style=none] (19.center) to (25.center);
		\draw (53) to (42.center);
		\draw (53) to (47.center);
		\draw [style=none] (45.center) to (55.center);
		\draw [style=none] (40.center) to (39.center);
		\draw [style=none] (48.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, -0.25) {$f $};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=kpoint] (3) at (-2, -0.25) {$\psi$};
		\node [style=none] (4) at (-2.5, -0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=upground] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=kpoint] (12) at (3, -0.25) {$\sigma$};
		\node [style=none] (13) at (3, -0) {};
		\node [style=map] (14) at (1.25, -0.25) {$f $};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=upground] (17) at (4.75, 1) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=kpoint] (19) at (4.75, -0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (14) to (11.center);
		\draw (14) to (15.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, -0) {$f $};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=kpoint] (3) at (-1.75, -0) {$\psi$};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=kpoint] (11) at (3.25, -0) {$\sigma$};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=map] (13) at (1.5, -0) {$f $};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=kpoint] (17) at (5, -0) {$\phi$};
		\node [style=map] (18) at (5, 1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (13) to (10.center);
		\draw (13) to (14.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.25) {};
		\node [style=none] (1) at (5.75, 0.5) {};
		\node [style=medium map] (2) at (6.5, -0) {$g$};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=map] (4) at (0.25, -0) {$f $};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (6.25, -0.5) {};
		\node [style=upground] (11) at (7, 1.5) {};
		\node [style=none] (12) at (5.75, 1.5) {};
		\node [style=none] (13) at (7, 1.25) {};
		\node [style=kpoint] (14) at (2, -0) {$\psi$};
		\node [style=upground] (15) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 1.5) {};
		\node [style=none] (1) at (5.75, 0.5) {};
		\node [style=medium map] (2) at (6.5, -0) {$g$};
		\node [style=none] (3) at (12.5, -1.25) {};
		\node [style=map] (4) at (10.5, -0) {$f $};
		\node [style=none] (5) at (8.75, -0) {$=$};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (7) at (10.5, -1.5) {};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (12.5, 1.5) {};
		\node [style=none] (10) at (6.25, -0.5) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=kpoint] (13) at (12.5, -1.5) {$\psi$};
		\node [style=map] (14) at (12.5, -0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7.center);
		\draw [style=none] (1.center) to (11.center);
		\draw [style=none] (8.center) to (12.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg_new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1.25) {};
		\node [style=none] (1) at (10.75, 0.25) {};
		\node [style=map] (2) at (9, -0) {$f $};
		\node [style=none] (3) at (7.5, -0) {$=$};
		\node [style=none] (4) at (9, -1.25) {};
		\node [style=none] (5) at (10.75, 1.25) {};
		\node [style=kpoint] (6) at (10.75, -0) {$\sigma$};
		\node [style=label] (7) at (9, -1.75) {$A$};
		\node [style=label] (8) at (9, 1.75) {$B$};
		\node [style=label] (9) at (10.75, 1.75) {$C$};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=medium map] (11) at (5.5, -0) {$g$};
		\node [style=none] (12) at (6, 0.5) {};
		\node [style=none] (13) at (6, 1.25) {};
		\node [style=label] (14) at (5.25, -1.75) {$A$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=none] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (5.25, -0.5) {};
		\node [style=label] (18) at (6, 1.75) {$C$};
		\node [style=label] (19) at (4.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (4.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_arg_new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7.75, -0) {$f $};
		\node [style=none] (1) at (-7.75, 1.25) {};
		\node [style=none] (2) at (-7.75, -1.25) {};
		\node [style=kpoint] (3) at (4.5, -0) {$\psi$};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (5) at (4, 1.25) {};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, 0.25) {};
		\node [style=upground] (8) at (5, 1.5) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=kpoint] (12) at (-3, -0) {$\sigma$};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=map] (14) at (-4.75, -0) {$f $};
		\node [style=none] (15) at (-4.75, -1.25) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=upground] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=kpoint] (19) at (-1.25, -0) {$\phi$};
		\node [style=label] (20) at (-7.75, 1.75) {$B$};
		\node [style=label] (21) at (3.5, 1) {$C$};
		\node [style=label] (22) at (-4.75, 1.75) {$B$};
		\node [style=label] (23) at (-3.5, 1) {$C$};
		\node [style=label] (24) at (-0.5, 1) {$D$};
		\node [style=label] (25) at (5.5, 1) {$D$};
		\node [style=label] (26) at (-4.75, -1.75) {$A$};
		\node [style=label] (27) at (-7.75, -1.75) {$A$};
		\node [style=none] (28) at (-6, -0) {$=$};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=map] (30) at (2.25, -0) {$f $};
		\node [style=label] (31) at (2.25, -1.75) {$A$};
		\node [style=label] (32) at (2.25, 1.75) {$B$};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=upground] (34) at (4, 1.5) {};
		\node [style=upground] (35) at (-3, 1.5) {};
		\node [style=none] (36) at (7, -0) {$=$};
		\node [style=map] (37) at (8.75, -0) {$f $};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=label] (39) at (8.75, 1.75) {$B$};
		\node [style=label] (40) at (8.75, -1.75) {$A$};
		\node [style=none] (41) at (8.75, 1.25) {};
		\node [style=none] (42) at (10.75, 1.25) {};
		\node [style=none] (43) at (11.75, 1.25) {};
		\node [style=label] (44) at (12.25, 1) {$D$};
		\node [style=none] (45) at (10.75, 0.25) {};
		\node [style=kpoint] (46) at (11.25, -0) {$\psi$};
		\node [style=label] (47) at (10.25, 1) {$C$};
		\node [style=none] (48) at (11.75, 0.25) {};
		\node [style=copoint] (49) at (11.5, 1.75) {$\ \phi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw (14) to (11.center);
		\draw (14) to (15.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (18.center) to (16.center);
		\draw (30) to (29.center);
		\draw (30) to (33.center);
		\draw (37) to (41.center);
		\draw (37) to (38.center);
		\draw [style=none] (45.center) to (42.center);
		\draw [style=none] (48.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, -0) {$f $};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-4.25, -0) {$=$};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=medium map] (5) at (-6.25, -0) {$k$};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-5.75, 0.5) {};
		\node [style=none] (10) at (-6.5, -0.5) {};
		\node [style=upground] (11) at (-5.75, 1.5) {};
		\node [style=label] (12) at (-6.5, -1.5) {$A$};
		\node [style=label] (13) at (-5.25, 1) {$C$};
		\node [style=label] (14) at (-7, 1.75) {$B$};
		\node [style=label] (15) at (-2.5, -1.5) {$A$};
		\node [style=label] (16) at (-2.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (8.5, 1.25) {};
		\node [style=label] (3) at (8.5, 1.75) {$C$};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=map] (5) at (6.5, -0) {$f $};
		\node [style=label] (6) at (2.75, -1.75) {$A$};
		\node [style=label] (7) at (6.5, -1.75) {$A$};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=kpoint] (9) at (8.5, -0) {$\rho$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=medium map] (11) at (3, -0) {$k$};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (6.5, -1.25) {};
		\node [style=label] (14) at (3.5, 1.75) {$C$};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=label] (16) at (2.25, 1.75) {$B$};
		\node [style=none] (17) at (8.5, -0) {};
		\node [style=label] (18) at (6.5, 1.75) {$B$};
		\node [style=none] (19) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none] (8.center) to (15.center);
		\draw (5) to (13.center);
		\draw [style=none] (17.center) to (2.center);
		\draw [style=none] (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whole_variation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 2) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (8.5, 2) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=map] (4) at (6.5, 0.5) {$f $};
		\node [style=label] (5) at (2.25, -1.25) {$A$};
		\node [style=label] (6) at (6.5, -1.25) {$A$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=kpoint] (8) at (8.5, 0.5) {$\rho$};
		\node [style=none] (9) at (4.75, 0.5) {$=$};
		\node [style=medium map] (10) at (2.5, 0.5) {$k$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (6.5, -0.75) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=label] (14) at (1.75, 2.5) {$B$};
		\node [style=none] (15) at (8.5, 0.5) {};
		\node [style=label] (16) at (6.5, 2.5) {$B$};
		\node [style=none] (17) at (2.25, -0) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=map] (19) at (-1.75, 0.5) {$g$};
		\node [style=label] (20) at (-1.75, 2.5) {$B$};
		\node [style=label] (21) at (-1.75, -1.25) {$A$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (-0.25, 0.5) {$=$};
		\node [style=kpointadj] (24) at (3, 2) {$0$};
		\node [style=kpointadj] (25) at (8.5, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (7.center) to (13.center);
		\draw (4) to (12.center);
		\draw [style=none] (15.center) to (2.center);
		\draw [style=none] (3.center) to (17.center);
		\draw (19) to (18.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
